Decoding Small Surface Codes with Feedforward Neural Networks

Surface codes reach high error thresholds when decoded with known algorithms, but the decoding time will likely exceed the available time budget, especially for near-term implementations. To decrease the decoding time, we reduce the decoding problem to a classification problem that a feedforward neural network can solve. We investigate quantum error correction and fault tolerance at small code distances using neural network-based decoders, demonstrating that the neural network can generalize to inputs that were not provided during training and that they can reach similar or better decoding performance compared to previous algorithms. We conclude by discussing the time required by a feedforward neural network decoder in hardware.

==> circ_3d_3.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=3$},
xlabel={physical error rate},
ylabel={logical error rate},
xmin=4.17582e-05, xmax=0.01001,
ymin=1e-06, ymax=1,
xmode=log,
ymode=log,
width=1.5\figurewidth,
height=1.5\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:4.18e-05,2.5e-06)
--(axis cs:4.18e-05,6.9e-06);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:5.3e-05,6.5e-06)
--(axis cs:5.3e-05,1.29e-05);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:6.72e-05,1.02e-05)
--(axis cs:6.72e-05,2.2e-05);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:8.53e-05,1.2e-05)
--(axis cs:8.53e-05,2.46e-05);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000108,2.88e-05)
--(axis cs:0.000108,4.68e-05);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000137,3.95e-05)
--(axis cs:0.000137,7.4e-05);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000174,6.9e-05)
--(axis cs:0.000174,0.000134);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000221,0.000114)
--(axis cs:0.000221,0.000236);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000281,0.000216666666666667)
--(axis cs:0.000281,0.00043);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000356,0.000276666666666667)
--(axis cs:0.000356,0.000513333333333333);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000452,0.0005)
--(axis cs:0.000452,0.000885);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000574,0.00071)
--(axis cs:0.000574,0.001155);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000728,0.00113)
--(axis cs:0.000728,0.00194);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.000924,0.00218)
--(axis cs:0.000924,0.00326);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00117,0.00328)
--(axis cs:0.00117,0.00458);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00149,0.00537)
--(axis cs:0.00149,0.007);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00189,0.00884)
--(axis cs:0.00189,0.01089);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0024,0.01426)
--(axis cs:0.0024,0.01683);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00304,0.02363)
--(axis cs:0.00304,0.0269);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00386,0.03479)
--(axis cs:0.00386,0.0387);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00489,0.05374)
--(axis cs:0.00489,0.05853);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00621,0.08323)
--(axis cs:0.00621,0.08907);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00788,0.12203)
--(axis cs:0.00788,0.12892);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.01,0.17223)
--(axis cs:0.01,0.18015);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:4.18e-05,1.5e-06)
--(axis cs:4.18e-05,5.2e-06);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:5.3e-05,3.3e-06)
--(axis cs:5.3e-05,8.2e-06);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:6.72e-05,4.6e-06)
--(axis cs:6.72e-05,1.32e-05);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:8.53e-05,9.6e-06)
--(axis cs:8.53e-05,2.1e-05);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000108,1.3e-05)
--(axis cs:0.000108,3.55e-05);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000137,2.05e-05)
--(axis cs:0.000137,4.7e-05);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000174,3.4e-05)
--(axis cs:0.000174,8.3e-05);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000221,7e-05)
--(axis cs:0.000221,0.000172);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000281,9.33333333333333e-05)
--(axis cs:0.000281,0.00025);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000356,0.000163333333333333)
--(axis cs:0.000356,0.000353333333333333);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000452,0.00028)
--(axis cs:0.000452,0.000585);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000574,0.00051)
--(axis cs:0.000574,0.000895);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000728,0.00072)
--(axis cs:0.000728,0.00139);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.000924,0.00137)
--(axis cs:0.000924,0.00225);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00117,0.00231)
--(axis cs:0.00117,0.00342);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00149,0.00378)
--(axis cs:0.00149,0.00517);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00189,0.00668)
--(axis cs:0.00189,0.00848);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0024,0.01123)
--(axis cs:0.0024,0.01353);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00304,0.01881)
--(axis cs:0.00304,0.02174);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00386,0.03014)
--(axis cs:0.00386,0.0338);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00489,0.04887)
--(axis cs:0.00489,0.05346);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00621,0.07914)
--(axis cs:0.00621,0.08485);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00788,0.12183)
--(axis cs:0.00788,0.12872);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.01,0.18371)
--(axis cs:0.01,0.19183);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:4.18e-05,3.5e-06)
--(axis cs:4.18e-05,8.6e-06);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:5.3e-05,5.7e-06)
--(axis cs:5.3e-05,1.18e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:6.72e-05,8.4e-06)
--(axis cs:6.72e-05,1.92e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:8.53e-05,1.5e-05)
--(axis cs:8.53e-05,2.86e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000108,2.22e-05)
--(axis cs:0.000108,3.82e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000137,3e-05)
--(axis cs:0.000137,6.15e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000174,4.3e-05)
--(axis cs:0.000174,9.7e-05);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000221,8.2e-05)
--(axis cs:0.000221,0.000188);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000281,0.000106666666666667)
--(axis cs:0.000281,0.000266666666666667);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000356,0.00017)
--(axis cs:0.000356,0.000363333333333333);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000452,0.00031)
--(axis cs:0.000452,0.000625);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000574,0.00051)
--(axis cs:0.000574,0.000895);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000728,0.00071)
--(axis cs:0.000728,0.00138);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.000924,0.00137)
--(axis cs:0.000924,0.00225);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00117,0.00222)
--(axis cs:0.00117,0.00331);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00149,0.0036)
--(axis cs:0.00149,0.00495);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00189,0.00618)
--(axis cs:0.00189,0.00792);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0024,0.01002)
--(axis cs:0.0024,0.0122);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00304,0.01672)
--(axis cs:0.00304,0.01949);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00386,0.0259)
--(axis cs:0.00386,0.02931);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00489,0.04063)
--(axis cs:0.00489,0.04484);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00621,0.06449)
--(axis cs:0.00621,0.0697);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00788,0.09808)
--(axis cs:0.00788,0.10436);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.01,0.14643)
--(axis cs:0.01,0.15387);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
1e-05 1e-05
0.01 0.01
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 2.5e-06
5.3e-05 6.5e-06
6.72e-05 1.02e-05
8.53e-05 1.2e-05
0.000108 2.88e-05
0.000137 3.95e-05
0.000174 6.9e-05
0.000221 0.000114
0.000281 0.000216666666666667
0.000356 0.000276666666666667
0.000452 0.0005
0.000574 0.00071
0.000728 0.00113
0.000924 0.00218
0.00117 0.00328
0.00149 0.00537
0.00189 0.00884
0.0024 0.01426
0.00304 0.02363
0.00386 0.03479
0.00489 0.05374
0.00621 0.08323
0.00788 0.12203
0.01 0.17223
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 6.9e-06
5.3e-05 1.29e-05
6.72e-05 2.2e-05
8.53e-05 2.46e-05
0.000108 4.68e-05
0.000137 7.4e-05
0.000174 0.000134
0.000221 0.000236
0.000281 0.00043
0.000356 0.000513333333333333
0.000452 0.000885
0.000574 0.001155
0.000728 0.00194
0.000924 0.00326
0.00117 0.00458
0.00149 0.007
0.00189 0.01089
0.0024 0.01683
0.00304 0.0269
0.00386 0.0387
0.00489 0.05853
0.00621 0.08907
0.00788 0.12892
0.01 0.18015
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 4.18e-05 4.5e-06
% 5.3e-05 9.5e-06
% 6.72e-05 1.58e-05
% 8.53e-05 1.8e-05
% 0.000108 3.74e-05
% 0.000137 5.6e-05
% 0.000174 0.0001
% 0.000221 0.000172
% 0.000281 0.000316666666666667
% 0.000356 0.00039
% 0.000452 0.000685
% 0.000574 0.000925
% 0.000728 0.00152
% 0.000924 0.0027
% 0.00117 0.00391
% 0.00149 0.00617
% 0.00189 0.00985
% 0.0024 0.01553
% 0.00304 0.02525
% 0.00386 0.03673
% 0.00489 0.05612
% 0.00621 0.08614
% 0.00788 0.12546
% 0.01 0.17618
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 1.5e-06
5.3e-05 3.3e-06
6.72e-05 4.6e-06
8.53e-05 9.6e-06
0.000108 1.3e-05
0.000137 2.05e-05
0.000174 3.4e-05
0.000221 7e-05
0.000281 9.33333333333333e-05
0.000356 0.000163333333333333
0.000452 0.00028
0.000574 0.00051
0.000728 0.00072
0.000924 0.00137
0.00117 0.00231
0.00149 0.00378
0.00189 0.00668
0.0024 0.01123
0.00304 0.01881
0.00386 0.03014
0.00489 0.04887
0.00621 0.07914
0.00788 0.12183
0.01 0.18371
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 5.2e-06
5.3e-05 8.2e-06
6.72e-05 1.32e-05
8.53e-05 2.1e-05
0.000108 3.55e-05
0.000137 4.7e-05
0.000174 8.3e-05
0.000221 0.000172
0.000281 0.00025
0.000356 0.000353333333333333
0.000452 0.000585
0.000574 0.000895
0.000728 0.00139
0.000924 0.00225
0.00117 0.00342
0.00149 0.00517
0.00189 0.00848
0.0024 0.01353
0.00304 0.02174
0.00386 0.0338
0.00489 0.05346
0.00621 0.08485
0.00788 0.12872
0.01 0.19183
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 4.18e-05 3.2e-06
% 5.3e-05 5.6e-06
% 6.72e-05 8.6e-06
% 8.53e-05 1.5e-05
% 0.000108 2.35e-05
% 0.000137 3.3e-05
% 0.000174 5.7e-05
% 0.000221 0.000118
% 0.000281 0.000166666666666667
% 0.000356 0.000253333333333333
% 0.000452 0.000425
% 0.000574 0.000695
% 0.000728 0.00104
% 0.000924 0.00179
% 0.00117 0.00285
% 0.00149 0.00446
% 0.00189 0.00756
% 0.0024 0.01236
% 0.00304 0.02026
% 0.00386 0.03195
% 0.00489 0.05115
% 0.00621 0.08198
% 0.00788 0.12526
% 0.01 0.18776
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 3.5e-06
5.3e-05 5.7e-06
6.72e-05 8.4e-06
8.53e-05 1.5e-05
0.000108 2.22e-05
0.000137 3e-05
0.000174 4.3e-05
0.000221 8.2e-05
0.000281 0.000106666666666667
0.000356 0.00017
0.000452 0.00031
0.000574 0.00051
0.000728 0.00071
0.000924 0.00137
0.00117 0.00222
0.00149 0.0036
0.00189 0.00618
0.0024 0.01002
0.00304 0.01672
0.00386 0.0259
0.00489 0.04063
0.00621 0.06449
0.00788 0.09808
0.01 0.14643
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4.18e-05 8.6e-06
5.3e-05 1.18e-05
6.72e-05 1.92e-05
8.53e-05 2.86e-05
0.000108 3.82e-05
0.000137 6.15e-05
0.000174 9.7e-05
0.000221 0.000188
0.000281 0.000266666666666667
0.000356 0.000363333333333333
0.000452 0.000625
0.000574 0.000895
0.000728 0.00138
0.000924 0.00225
0.00117 0.00331
0.00149 0.00495
0.00189 0.00792
0.0024 0.0122
0.00304 0.01949
0.00386 0.02931
0.00489 0.04484
0.00621 0.0697
0.00788 0.10436
0.01 0.15387
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 4.18e-05 5.9e-06
% 5.3e-05 8.6e-06
% 6.72e-05 1.34e-05
% 8.53e-05 2.14e-05
% 0.000108 2.98e-05
% 0.000137 4.5e-05
% 0.000174 6.8e-05
% 0.000221 0.000132
% 0.000281 0.00018
% 0.000356 0.00026
% 0.000452 0.00046
% 0.000574 0.000695
% 0.000728 0.00103
% 0.000924 0.00179
% 0.00117 0.00275
% 0.00149 0.00426
% 0.00189 0.00703
% 0.0024 0.01109
% 0.00304 0.01809
% 0.00386 0.02759
% 0.00489 0.04272
% 0.00621 0.06708
% 0.00788 0.10121
% 0.01 0.15014
% };
\end{axis}

\end{tikzpicture}

==> dep_3d_3.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=3$},
xlabel={physical error rate},
ylabel={logical error rate},
xmin=0.001, xmax=0.101,
ymin=1e-05, ymax=1,
xmode=log,
ymode=log,
width=1.5\figurewidth,
height=1.5\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.001,4.5e-05)
--(axis cs:0.001,0.0002);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00127427,0.000125)
--(axis cs:0.00127427,0.000345);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00162378,0.00023)
--(axis cs:0.00162378,0.000505);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00206914,0.00042)
--(axis cs:0.00206914,0.000775);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00263665,0.000695)
--(axis cs:0.00263665,0.00114);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00335982,0.00113)
--(axis cs:0.00335982,0.00194);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00428133,0.00193)
--(axis cs:0.00428133,0.00296);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00545559,0.00327)
--(axis cs:0.00545559,0.00456);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00558)
--(axis cs:0.00695193,0.00724);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00885867,0.00876)
--(axis cs:0.00885867,0.01081);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.01128838,0.01393)
--(axis cs:0.01128838,0.01648);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0143845,0.02317)
--(axis cs:0.0143845,0.0264);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.01832981,0.03607)
--(axis cs:0.01832981,0.04006);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.02335721,0.05647)
--(axis cs:0.02335721,0.06137);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.02976351,0.08621)
--(axis cs:0.02976351,0.09214);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0379269,0.12878)
--(axis cs:0.0379269,0.13583);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0483293,0.18801)
--(axis cs:0.0483293,0.19621);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.06158482,0.26443)
--(axis cs:0.06158482,0.27366);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.078476,0.35743)
--(axis cs:0.078476,0.36744);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.46028)
--(axis cs:0.1,0.47066);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.001,1e-05)
--(axis cs:0.001,0.000125);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00127427,4e-05)
--(axis cs:0.00127427,0.00019);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00162378,8e-05)
--(axis cs:0.00162378,0.000265);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00206914,0.000165)
--(axis cs:0.00206914,0.00041);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00263665,0.000255)
--(axis cs:0.00263665,0.00055);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00335982,0.00043)
--(axis cs:0.00335982,0.00097);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00428133,0.00087)
--(axis cs:0.00428133,0.0016);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00545559,0.00155)
--(axis cs:0.00545559,0.00248);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00259)
--(axis cs:0.00695193,0.00376);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00885867,0.00446)
--(axis cs:0.00885867,0.00595);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.01128838,0.00751)
--(axis cs:0.01128838,0.00942);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0143845,0.01283)
--(axis cs:0.0143845,0.01528);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.01832981,0.02157)
--(axis cs:0.01832981,0.0247);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.02335721,0.03687)
--(axis cs:0.02335721,0.0409);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.02976351,0.06157)
--(axis cs:0.02976351,0.06666);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0379269,0.10079)
--(axis cs:0.0379269,0.10714);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0483293,0.16078)
--(axis cs:0.0483293,0.1685);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.06158482,0.24692)
--(axis cs:0.06158482,0.25595);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.078476,0.35624)
--(axis cs:0.078476,0.36623);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.47746)
--(axis cs:0.1,0.48786);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.001,1.5e-05)
--(axis cs:0.001,0.00013);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00127427,4e-05)
--(axis cs:0.00127427,0.00019);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00162378,8.5e-05)
--(axis cs:0.00162378,0.00028);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00206914,0.00017)
--(axis cs:0.00206914,0.000415);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00263665,0.00028)
--(axis cs:0.00263665,0.000585);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00335982,0.00045)
--(axis cs:0.00335982,0.001);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00428133,0.00085)
--(axis cs:0.00428133,0.00156);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00545559,0.00154)
--(axis cs:0.00545559,0.00247);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00249)
--(axis cs:0.00695193,0.00364);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00885867,0.00431)
--(axis cs:0.00885867,0.00578);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.01128838,0.00714)
--(axis cs:0.01128838,0.009);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0143845,0.01181)
--(axis cs:0.0143845,0.01416);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.01832981,0.01927)
--(axis cs:0.01832981,0.02224);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.02335721,0.03169)
--(axis cs:0.02335721,0.03544);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.02976351,0.05092)
--(axis cs:0.02976351,0.05559);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0379269,0.0798)
--(axis cs:0.0379269,0.08553);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0483293,0.12353)
--(axis cs:0.0483293,0.13046);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.06158482,0.18725)
--(axis cs:0.06158482,0.19543);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.078476,0.27298)
--(axis cs:0.078476,0.2823);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.37799)
--(axis cs:0.1,0.3881);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.001 0.001
0.1 0.1
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 4.5e-05
0.00127427 0.000125
0.00162378 0.00023
0.00206914 0.00042
0.00263665 0.000695
0.00335982 0.00113
0.00428133 0.00193
0.00545559 0.00327
0.00695193 0.00558
0.00885867 0.00876
0.01128838 0.01393
0.0143845 0.02317
0.01832981 0.03607
0.02335721 0.05647
0.02976351 0.08621
0.0379269 0.12878
0.0483293 0.18801
0.06158482 0.26443
0.078476 0.35743
0.1 0.46028
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.0002
0.00127427 0.000345
0.00162378 0.000505
0.00206914 0.000775
0.00263665 0.00114
0.00335982 0.00194
0.00428133 0.00296
0.00545559 0.00456
0.00695193 0.00724
0.00885867 0.01081
0.01128838 0.01648
0.0143845 0.0264
0.01832981 0.04006
0.02335721 0.06137
0.02976351 0.09214
0.0379269 0.13583
0.0483293 0.19621
0.06158482 0.27366
0.078476 0.36744
0.1 0.47066
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.001 0.000115
% 0.00127427 0.000225
% 0.00162378 0.00036
% 0.00206914 0.00059
% 0.00263665 0.00091
% 0.00335982 0.00152
% 0.00428133 0.00243
% 0.00545559 0.0039
% 0.00695193 0.00639
% 0.00885867 0.00977
% 0.01128838 0.01519
% 0.0143845 0.02477
% 0.01832981 0.03805
% 0.02335721 0.05891
% 0.02976351 0.08916
% 0.0379269 0.13229
% 0.0483293 0.1921
% 0.06158482 0.26904
% 0.078476 0.36243
% 0.1 0.46547
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 1e-05
0.00127427 4e-05
0.00162378 8e-05
0.00206914 0.000165
0.00263665 0.000255
0.00335982 0.00043
0.00428133 0.00087
0.00545559 0.00155
0.00695193 0.00259
0.00885867 0.00446
0.01128838 0.00751
0.0143845 0.01283
0.01832981 0.02157
0.02335721 0.03687
0.02976351 0.06157
0.0379269 0.10079
0.0483293 0.16078
0.06158482 0.24692
0.078476 0.35624
0.1 0.47746
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.000125
0.00127427 0.00019
0.00162378 0.000265
0.00206914 0.00041
0.00263665 0.00055
0.00335982 0.00097
0.00428133 0.0016
0.00545559 0.00248
0.00695193 0.00376
0.00885867 0.00595
0.01128838 0.00942
0.0143845 0.01528
0.01832981 0.0247
0.02335721 0.0409
0.02976351 0.06666
0.0379269 0.10714
0.0483293 0.1685
0.06158482 0.25595
0.078476 0.36623
0.1 0.48786
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.001 6e-05
% 0.00127427 0.000105
% 0.00162378 0.000165
% 0.00206914 0.00028
% 0.00263665 0.000395
% 0.00335982 0.00068
% 0.00428133 0.00122
% 0.00545559 0.002
% 0.00695193 0.00316
% 0.00885867 0.00519
% 0.01128838 0.00845
% 0.0143845 0.01404
% 0.01832981 0.02312
% 0.02335721 0.03887
% 0.02976351 0.0641
% 0.0379269 0.10395
% 0.0483293 0.16463
% 0.06158482 0.25143
% 0.078476 0.36123
% 0.1 0.48266
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 1.5e-05
0.00127427 4e-05
0.00162378 8.5e-05
0.00206914 0.00017
0.00263665 0.00028
0.00335982 0.00045
0.00428133 0.00085
0.00545559 0.00154
0.00695193 0.00249
0.00885867 0.00431
0.01128838 0.00714
0.0143845 0.01181
0.01832981 0.01927
0.02335721 0.03169
0.02976351 0.05092
0.0379269 0.0798
0.0483293 0.12353
0.06158482 0.18725
0.078476 0.27298
0.1 0.37799
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.00013
0.00127427 0.00019
0.00162378 0.00028
0.00206914 0.000415
0.00263665 0.000585
0.00335982 0.001
0.00428133 0.00156
0.00545559 0.00247
0.00695193 0.00364
0.00885867 0.00578
0.01128838 0.009
0.0143845 0.01416
0.01832981 0.02224
0.02335721 0.03544
0.02976351 0.05559
0.0379269 0.08553
0.0483293 0.13046
0.06158482 0.19543
0.078476 0.2823
0.1 0.3881
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.001 6.5e-05
% 0.00127427 0.000105
% 0.00162378 0.000175
% 0.00206914 0.000285
% 0.00263665 0.000425
% 0.00335982 0.00071
% 0.00428133 0.00119
% 0.00545559 0.00199
% 0.00695193 0.00305
% 0.00885867 0.00503
% 0.01128838 0.00805
% 0.0143845 0.01297
% 0.01832981 0.02074
% 0.02335721 0.03355
% 0.02976351 0.05324
% 0.0379269 0.08265
% 0.0483293 0.12698
% 0.06158482 0.19133
% 0.078476 0.27763
% 0.1 0.38304
% };
\end{axis}

\end{tikzpicture}

==> depol_3.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=3$},
xlabel={physical error rate},
ylabel={logical error rate},
xmin=0.069, xmax=0.151,
ymin=0.04, ymax=0.22,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.05905)
--(axis cs:0.07,0.06405);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.06281)
--(axis cs:0.0725,0.06796);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.06707)
--(axis cs:0.075,0.07237);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.07085)
--(axis cs:0.0775,0.07628);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.07521)
--(axis cs:0.08,0.08079);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.0789)
--(axis cs:0.0825,0.0846);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.08331)
--(axis cs:0.085,0.08915);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.08792)
--(axis cs:0.0875,0.0939);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.09201)
--(axis cs:0.09,0.09811);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.09633)
--(axis cs:0.0925,0.10256);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.10061)
--(axis cs:0.095,0.10696);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.10573)
--(axis cs:0.0975,0.11222);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.11059)
--(axis cs:0.1,0.1172);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.1141)
--(axis cs:0.1025,0.1208);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.11892)
--(axis cs:0.105,0.12574);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.12409)
--(axis cs:0.1075,0.13103);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.12892)
--(axis cs:0.11,0.13598);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1125,0.13378)
--(axis cs:0.1125,0.14094);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115,0.13867)
--(axis cs:0.115,0.14594);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1175,0.14311)
--(axis cs:0.1175,0.15047);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12,0.14809)
--(axis cs:0.12,0.15556);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1225,0.15299)
--(axis cs:0.1225,0.16055);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.125,0.1584)
--(axis cs:0.125,0.16607);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1275,0.16341)
--(axis cs:0.1275,0.17117);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.1688)
--(axis cs:0.13,0.17666);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1325,0.17411)
--(axis cs:0.1325,0.18207);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.135,0.17882)
--(axis cs:0.135,0.18686);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1375,0.18417)
--(axis cs:0.1375,0.19231);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14,0.18904)
--(axis cs:0.14,0.19726);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1425,0.19425)
--(axis cs:0.1425,0.20255);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.145,0.20016)
--(axis cs:0.145,0.20856);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1475,0.2053)
--(axis cs:0.1475,0.21377);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.21006)
--(axis cs:0.15,0.2186);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.05181)
--(axis cs:0.07,0.05652);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.05495)
--(axis cs:0.0725,0.05979);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.05862)
--(axis cs:0.075,0.06361);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.06227)
--(axis cs:0.0775,0.0674);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.06608)
--(axis cs:0.08,0.07135);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.06969)
--(axis cs:0.0825,0.07508);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.07383)
--(axis cs:0.085,0.07936);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.07823)
--(axis cs:0.0875,0.08391);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.08194)
--(axis cs:0.09,0.08774);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.08572)
--(axis cs:0.0925,0.09163);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.08978)
--(axis cs:0.095,0.09582);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.09426)
--(axis cs:0.0975,0.10043);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.0987)
--(axis cs:0.1,0.10499);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.10246)
--(axis cs:0.1025,0.10886);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.10642)
--(axis cs:0.105,0.11292);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.1109)
--(axis cs:0.1075,0.11752);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.11596)
--(axis cs:0.11,0.12271);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1125,0.12038)
--(axis cs:0.1125,0.12723);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115,0.12528)
--(axis cs:0.115,0.13225);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1175,0.12947)
--(axis cs:0.1175,0.13654);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12,0.13392)
--(axis cs:0.12,0.14109);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1225,0.13874)
--(axis cs:0.1225,0.14601);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.125,0.14369)
--(axis cs:0.125,0.15107);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1275,0.14845)
--(axis cs:0.1275,0.15593);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.15356)
--(axis cs:0.13,0.16114);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1325,0.15825)
--(axis cs:0.1325,0.16592);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.135,0.16293)
--(axis cs:0.135,0.17069);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1375,0.1681)
--(axis cs:0.1375,0.17596);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14,0.17275)
--(axis cs:0.14,0.18069);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1425,0.17768)
--(axis cs:0.1425,0.1857);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.145,0.18284)
--(axis cs:0.145,0.19096);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1475,0.188)
--(axis cs:0.1475,0.1962);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.19207)
--(axis cs:0.15,0.20033);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.05181)
--(axis cs:0.07,0.05652);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.05495)
--(axis cs:0.0725,0.05979);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.05862)
--(axis cs:0.075,0.06361);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.06227)
--(axis cs:0.0775,0.0674);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.06608)
--(axis cs:0.08,0.07135);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.06969)
--(axis cs:0.0825,0.07508);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.07383)
--(axis cs:0.085,0.07936);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.07823)
--(axis cs:0.0875,0.08391);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.08194)
--(axis cs:0.09,0.08774);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.08572)
--(axis cs:0.0925,0.09163);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.08978)
--(axis cs:0.095,0.09582);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.09426)
--(axis cs:0.0975,0.10043);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.0987)
--(axis cs:0.1,0.10499);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.10246)
--(axis cs:0.1025,0.10886);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.10642)
--(axis cs:0.105,0.11292);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.1109)
--(axis cs:0.1075,0.11752);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.11596)
--(axis cs:0.11,0.12271);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1125,0.12038)
--(axis cs:0.1125,0.12723);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115,0.12528)
--(axis cs:0.115,0.13225);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1175,0.12947)
--(axis cs:0.1175,0.13654);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12,0.13392)
--(axis cs:0.12,0.14109);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1225,0.13874)
--(axis cs:0.1225,0.14601);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.125,0.14369)
--(axis cs:0.125,0.15107);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1275,0.14845)
--(axis cs:0.1275,0.15593);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.15356)
--(axis cs:0.13,0.16114);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1325,0.15825)
--(axis cs:0.1325,0.16592);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.135,0.16293)
--(axis cs:0.135,0.17069);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1375,0.1681)
--(axis cs:0.1375,0.17596);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14,0.17275)
--(axis cs:0.14,0.18069);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1425,0.17768)
--(axis cs:0.1425,0.1857);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.145,0.18284)
--(axis cs:0.145,0.19096);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1475,0.188)
--(axis cs:0.1475,0.1962);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.19207)
--(axis cs:0.15,0.20033);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.16 0.16
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05905
0.0725 0.06281
0.075 0.06707
0.0775 0.07085
0.08 0.07521
0.0825 0.0789
0.085 0.08331
0.0875 0.08792
0.09 0.09201
0.0925 0.09633
0.095 0.10061
0.0975 0.10573
0.1 0.11059
0.1025 0.1141
0.105 0.11892
0.1075 0.12409
0.11 0.12892
0.1125 0.13378
0.115 0.13867
0.1175 0.14311
0.12 0.14809
0.1225 0.15299
0.125 0.1584
0.1275 0.16341
0.13 0.1688
0.1325 0.17411
0.135 0.17882
0.1375 0.18417
0.14 0.18904
0.1425 0.19425
0.145 0.20016
0.1475 0.2053
0.15 0.21006
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.06405
0.0725 0.06796
0.075 0.07237
0.0775 0.07628
0.08 0.08079
0.0825 0.0846
0.085 0.08915
0.0875 0.0939
0.09 0.09811
0.0925 0.10256
0.095 0.10696
0.0975 0.11222
0.1 0.1172
0.1025 0.1208
0.105 0.12574
0.1075 0.13103
0.11 0.13598
0.1125 0.14094
0.115 0.14594
0.1175 0.15047
0.12 0.15556
0.1225 0.16055
0.125 0.16607
0.1275 0.17117
0.13 0.17666
0.1325 0.18207
0.135 0.18686
0.1375 0.19231
0.14 0.19726
0.1425 0.20255
0.145 0.20856
0.1475 0.21377
0.15 0.2186
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.07 0.06154
% 0.0725 0.06537
% 0.075 0.06971
% 0.0775 0.07355
% 0.08 0.07799
% 0.0825 0.08174
% 0.085 0.08622
% 0.0875 0.0909
% 0.09 0.09505
% 0.0925 0.09943
% 0.095 0.10377
% 0.0975 0.10896
% 0.1 0.11388
% 0.1025 0.11744
% 0.105 0.12232
% 0.1075 0.12755
% 0.11 0.13244
% 0.1125 0.13735
% 0.115 0.14229
% 0.1175 0.14678
% 0.12 0.15181
% 0.1225 0.15676
% 0.125 0.16222
% 0.1275 0.16728
% 0.13 0.17272
% 0.1325 0.17808
% 0.135 0.18283
% 0.1375 0.18823
% 0.14 0.19314
% 0.1425 0.19839
% 0.145 0.20435
% 0.1475 0.20953
% 0.15 0.21432
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05181
0.0725 0.05495
0.075 0.05862
0.0775 0.06227
0.08 0.06608
0.0825 0.06969
0.085 0.07383
0.0875 0.07823
0.09 0.08194
0.0925 0.08572
0.095 0.08978
0.0975 0.09426
0.1 0.0987
0.1025 0.10246
0.105 0.10642
0.1075 0.1109
0.11 0.11596
0.1125 0.12038
0.115 0.12528
0.1175 0.12947
0.12 0.13392
0.1225 0.13874
0.125 0.14369
0.1275 0.14845
0.13 0.15356
0.1325 0.15825
0.135 0.16293
0.1375 0.1681
0.14 0.17275
0.1425 0.17768
0.145 0.18284
0.1475 0.188
0.15 0.19207
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05652
0.0725 0.05979
0.075 0.06361
0.0775 0.0674
0.08 0.07135
0.0825 0.07508
0.085 0.07936
0.0875 0.08391
0.09 0.08774
0.0925 0.09163
0.095 0.09582
0.0975 0.10043
0.1 0.10499
0.1025 0.10886
0.105 0.11292
0.1075 0.11752
0.11 0.12271
0.1125 0.12723
0.115 0.13225
0.1175 0.13654
0.12 0.14109
0.1225 0.14601
0.125 0.15107
0.1275 0.15593
0.13 0.16114
0.1325 0.16592
0.135 0.17069
0.1375 0.17596
0.14 0.18069
0.1425 0.1857
0.145 0.19096
0.1475 0.1962
0.15 0.20033
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.07 0.05415
% 0.0725 0.05736
% 0.075 0.0611
% 0.0775 0.06482
% 0.08 0.0687
% 0.0825 0.07237
% 0.085 0.07658
% 0.0875 0.08106
% 0.09 0.08483
% 0.0925 0.08866
% 0.095 0.09279
% 0.0975 0.09733
% 0.1 0.10183
% 0.1025 0.10565
% 0.105 0.10966
% 0.1075 0.1142
% 0.11 0.11932
% 0.1125 0.12379
% 0.115 0.12875
% 0.1175 0.13299
% 0.12 0.13749
% 0.1225 0.14236
% 0.125 0.14737
% 0.1275 0.15218
% 0.13 0.15734
% 0.1325 0.16207
% 0.135 0.1668
% 0.1375 0.17202
% 0.14 0.17671
% 0.1425 0.18168
% 0.145 0.18689
% 0.1475 0.19209
% 0.15 0.19619
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05181
0.0725 0.05495
0.075 0.05862
0.0775 0.06227
0.08 0.06608
0.0825 0.06969
0.085 0.07383
0.0875 0.07823
0.09 0.08194
0.0925 0.08572
0.095 0.08978
0.0975 0.09426
0.1 0.0987
0.1025 0.10246
0.105 0.10642
0.1075 0.1109
0.11 0.11596
0.1125 0.12038
0.115 0.12528
0.1175 0.12947
0.12 0.13392
0.1225 0.13874
0.125 0.14369
0.1275 0.14845
0.13 0.15356
0.1325 0.15825
0.135 0.16293
0.1375 0.1681
0.14 0.17275
0.1425 0.17768
0.145 0.18284
0.1475 0.188
0.15 0.19207
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05652
0.0725 0.05979
0.075 0.06361
0.0775 0.0674
0.08 0.07135
0.0825 0.07508
0.085 0.07936
0.0875 0.08391
0.09 0.08774
0.0925 0.09163
0.095 0.09582
0.0975 0.10043
0.1 0.10499
0.1025 0.10886
0.105 0.11292
0.1075 0.11752
0.11 0.12271
0.1125 0.12723
0.115 0.13225
0.1175 0.13654
0.12 0.14109
0.1225 0.14601
0.125 0.15107
0.1275 0.15593
0.13 0.16114
0.1325 0.16592
0.135 0.17069
0.1375 0.17596
0.14 0.18069
0.1425 0.1857
0.145 0.19096
0.1475 0.1962
0.15 0.20033
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.07 0.05415
% 0.0725 0.05736
% 0.075 0.0611
% 0.0775 0.06482
% 0.08 0.0687
% 0.0825 0.07237
% 0.085 0.07658
% 0.0875 0.08106
% 0.09 0.08483
% 0.0925 0.08866
% 0.095 0.09279
% 0.0975 0.09733
% 0.1 0.10183
% 0.1025 0.10565
% 0.105 0.10966
% 0.1075 0.1142
% 0.11 0.11932
% 0.1125 0.12379
% 0.115 0.12875
% 0.1175 0.13299
% 0.12 0.13749
% 0.1225 0.14236
% 0.125 0.14737
% 0.1275 0.15218
% 0.13 0.15734
% 0.1325 0.16207
% 0.135 0.1668
% 0.1375 0.17202
% 0.14 0.17671
% 0.1425 0.18168
% 0.145 0.18689
% 0.1475 0.19209
% 0.15 0.19619
% };
\end{axis}

\end{tikzpicture}

==> depol_5.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=5$},
xlabel={physical error rate},
ylabel={logical error rate},
xmin=0.069, xmax=0.151,
ymin=0, ymax=0.35,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.03784)
--(axis cs:0.07,0.04191);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.04173)
--(axis cs:0.0725,0.046);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.04545)
--(axis cs:0.075,0.04988);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.04927)
--(axis cs:0.0775,0.05388);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.05303)
--(axis cs:0.08,0.05779);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.05794)
--(axis cs:0.0825,0.06289);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.06221)
--(axis cs:0.085,0.06734);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.06653)
--(axis cs:0.0875,0.07181);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.07129)
--(axis cs:0.09,0.07674);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.07669)
--(axis cs:0.0925,0.08232);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.08171)
--(axis cs:0.095,0.0875);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.08707)
--(axis cs:0.0975,0.09302);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.09244)
--(axis cs:0.1,0.09855);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.09775)
--(axis cs:0.1025,0.10402);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.10374)
--(axis cs:0.105,0.11017);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.10923)
--(axis cs:0.1075,0.11581);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.11489)
--(axis cs:0.11,0.12161);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1125,0.12127)
--(axis cs:0.1125,0.12815);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115,0.1268)
--(axis cs:0.115,0.1338);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1175,0.13361)
--(axis cs:0.1175,0.14077);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12,0.13979)
--(axis cs:0.12,0.14709);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1225,0.1458)
--(axis cs:0.1225,0.15322);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.125,0.15259)
--(axis cs:0.125,0.16015);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1275,0.15877)
--(axis cs:0.1275,0.16645);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.16596)
--(axis cs:0.13,0.17378);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1325,0.17245)
--(axis cs:0.1325,0.18039);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.135,0.17917)
--(axis cs:0.135,0.18722);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1375,0.18678)
--(axis cs:0.1375,0.19496);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14,0.19366)
--(axis cs:0.14,0.20194);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1425,0.20075)
--(axis cs:0.1425,0.20915);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.145,0.20773)
--(axis cs:0.145,0.21623);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1475,0.21399)
--(axis cs:0.1475,0.22259);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.22232)
--(axis cs:0.15,0.23104);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.05413)
--(axis cs:0.07,0.05894);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.05947)
--(axis cs:0.0725,0.06448);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.06495)
--(axis cs:0.075,0.07018);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.07159)
--(axis cs:0.0775,0.07705);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.07715)
--(axis cs:0.08,0.0828);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.08437)
--(axis cs:0.0825,0.09024);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.09057)
--(axis cs:0.085,0.09663);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.09749)
--(axis cs:0.0875,0.10375);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.10454)
--(axis cs:0.09,0.11099);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.11257)
--(axis cs:0.0925,0.11923);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.11996)
--(axis cs:0.095,0.1268);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.12777)
--(axis cs:0.0975,0.1348);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.13552)
--(axis cs:0.1,0.14272);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.14345)
--(axis cs:0.1025,0.15082);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.15203)
--(axis cs:0.105,0.15957);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.16034)
--(axis cs:0.1075,0.16805);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.16818)
--(axis cs:0.11,0.17604);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1125,0.17763)
--(axis cs:0.1125,0.18565);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115,0.18606)
--(axis cs:0.115,0.19422);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1175,0.19474)
--(axis cs:0.1175,0.20304);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12,0.20395)
--(axis cs:0.12,0.2124);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1225,0.2123)
--(axis cs:0.1225,0.22088);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.125,0.2216)
--(axis cs:0.125,0.2303);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1275,0.23027)
--(axis cs:0.1275,0.23909);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.23958)
--(axis cs:0.13,0.24852);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1325,0.25001)
--(axis cs:0.1325,0.25907);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.135,0.25822)
--(axis cs:0.135,0.26738);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1375,0.2679)
--(axis cs:0.1375,0.27717);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14,0.27715)
--(axis cs:0.14,0.28651);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1425,0.28714)
--(axis cs:0.1425,0.2966);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.145,0.29617)
--(axis cs:0.145,0.30572);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1475,0.30441)
--(axis cs:0.1475,0.31403);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.31459)
--(axis cs:0.15,0.3243);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.03106)
--(axis cs:0.07,0.03477);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.03423)
--(axis cs:0.0725,0.03812);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.03755)
--(axis cs:0.075,0.0416);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.04129)
--(axis cs:0.0775,0.04552);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.0444)
--(axis cs:0.08,0.04879);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.04861)
--(axis cs:0.0825,0.05318);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.05247)
--(axis cs:0.085,0.0572);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.0567)
--(axis cs:0.0875,0.06161);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.06087)
--(axis cs:0.09,0.06594);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.06613)
--(axis cs:0.0925,0.0714);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.07025)
--(axis cs:0.095,0.07566);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.07545)
--(axis cs:0.0975,0.08104);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.08072)
--(axis cs:0.1,0.08648);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.0853)
--(axis cs:0.1025,0.0912);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.09106)
--(axis cs:0.105,0.09713);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.09582)
--(axis cs:0.1075,0.10203);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.10149)
--(axis cs:0.11,0.10786);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1125,0.108)
--(axis cs:0.1125,0.11454);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115,0.11324)
--(axis cs:0.115,0.11992);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1175,0.11955)
--(axis cs:0.1175,0.12638);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12,0.12563)
--(axis cs:0.12,0.13261);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1225,0.13094)
--(axis cs:0.1225,0.13804);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.125,0.13789)
--(axis cs:0.125,0.14514);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1275,0.14399)
--(axis cs:0.1275,0.15137);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.15018)
--(axis cs:0.13,0.15769);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1325,0.15746)
--(axis cs:0.1325,0.16512);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.135,0.16399)
--(axis cs:0.135,0.17177);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1375,0.17079)
--(axis cs:0.1375,0.17869);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14,0.17787)
--(axis cs:0.14,0.18589);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1425,0.1842)
--(axis cs:0.1425,0.19234);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.145,0.19166)
--(axis cs:0.145,0.19992);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1475,0.19839)
--(axis cs:0.1475,0.20675);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.20563)
--(axis cs:0.15,0.21411);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.16 0.16
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.03784
0.0725 0.04173
0.075 0.04545
0.0775 0.04927
0.08 0.05303
0.0825 0.05794
0.085 0.06221
0.0875 0.06653
0.09 0.07129
0.0925 0.07669
0.095 0.08171
0.0975 0.08707
0.1 0.09244
0.1025 0.09775
0.105 0.10374
0.1075 0.10923
0.11 0.11489
0.1125 0.12127
0.115 0.1268
0.1175 0.13361
0.12 0.13979
0.1225 0.1458
0.125 0.15259
0.1275 0.15877
0.13 0.16596
0.1325 0.17245
0.135 0.17917
0.1375 0.18678
0.14 0.19366
0.1425 0.20075
0.145 0.20773
0.1475 0.21399
0.15 0.22232
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.04191
0.0725 0.046
0.075 0.04988
0.0775 0.05388
0.08 0.05779
0.0825 0.06289
0.085 0.06734
0.0875 0.07181
0.09 0.07674
0.0925 0.08232
0.095 0.0875
0.0975 0.09302
0.1 0.09855
0.1025 0.10402
0.105 0.11017
0.1075 0.11581
0.11 0.12161
0.1125 0.12815
0.115 0.1338
0.1175 0.14077
0.12 0.14709
0.1225 0.15322
0.125 0.16015
0.1275 0.16645
0.13 0.17378
0.1325 0.18039
0.135 0.18722
0.1375 0.19496
0.14 0.20194
0.1425 0.20915
0.145 0.21623
0.1475 0.22259
0.15 0.23104
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.07 0.03986
% 0.0725 0.04385
% 0.075 0.04765
% 0.0775 0.05156
% 0.08 0.0554
% 0.0825 0.0604
% 0.085 0.06476
% 0.0875 0.06916
% 0.09 0.074
% 0.0925 0.07949
% 0.095 0.08459
% 0.0975 0.09003
% 0.1 0.09548
% 0.1025 0.10087
% 0.105 0.10694
% 0.1075 0.11251
% 0.11 0.11824
% 0.1125 0.1247
% 0.115 0.13029
% 0.1175 0.13718
% 0.12 0.14343
% 0.1225 0.1495
% 0.125 0.15636
% 0.1275 0.1626
% 0.13 0.16986
% 0.1325 0.17641
% 0.135 0.18318
% 0.1375 0.19086
% 0.14 0.19779
% 0.1425 0.20494
% 0.145 0.21197
% 0.1475 0.21828
% 0.15 0.22667
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05413
0.0725 0.05947
0.075 0.06495
0.0775 0.07159
0.08 0.07715
0.0825 0.08437
0.085 0.09057
0.0875 0.09749
0.09 0.10454
0.0925 0.11257
0.095 0.11996
0.0975 0.12777
0.1 0.13552
0.1025 0.14345
0.105 0.15203
0.1075 0.16034
0.11 0.16818
0.1125 0.17763
0.115 0.18606
0.1175 0.19474
0.12 0.20395
0.1225 0.2123
0.125 0.2216
0.1275 0.23027
0.13 0.23958
0.1325 0.25001
0.135 0.25822
0.1375 0.2679
0.14 0.27715
0.1425 0.28714
0.145 0.29617
0.1475 0.30441
0.15 0.31459
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.05894
0.0725 0.06448
0.075 0.07018
0.0775 0.07705
0.08 0.0828
0.0825 0.09024
0.085 0.09663
0.0875 0.10375
0.09 0.11099
0.0925 0.11923
0.095 0.1268
0.0975 0.1348
0.1 0.14272
0.1025 0.15082
0.105 0.15957
0.1075 0.16805
0.11 0.17604
0.1125 0.18565
0.115 0.19422
0.1175 0.20304
0.12 0.2124
0.1225 0.22088
0.125 0.2303
0.1275 0.23909
0.13 0.24852
0.1325 0.25907
0.135 0.26738
0.1375 0.27717
0.14 0.28651
0.1425 0.2966
0.145 0.30572
0.1475 0.31403
0.15 0.3243
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.07 0.05652
% 0.0725 0.06196
% 0.075 0.06755
% 0.0775 0.07431
% 0.08 0.07996
% 0.0825 0.08729
% 0.085 0.09359
% 0.0875 0.10061
% 0.09 0.10775
% 0.0925 0.11589
% 0.095 0.12337
% 0.0975 0.13127
% 0.1 0.13911
% 0.1025 0.14712
% 0.105 0.15579
% 0.1075 0.16418
% 0.11 0.1721
% 0.1125 0.18163
% 0.115 0.19013
% 0.1175 0.19888
% 0.12 0.20817
% 0.1225 0.21658
% 0.125 0.22594
% 0.1275 0.23467
% 0.13 0.24404
% 0.1325 0.25453
% 0.135 0.26279
% 0.1375 0.27253
% 0.14 0.28182
% 0.1425 0.29186
% 0.145 0.30094
% 0.1475 0.30921
% 0.15 0.31944
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.03106
0.0725 0.03423
0.075 0.03755
0.0775 0.04129
0.08 0.0444
0.0825 0.04861
0.085 0.05247
0.0875 0.0567
0.09 0.06087
0.0925 0.06613
0.095 0.07025
0.0975 0.07545
0.1 0.08072
0.1025 0.0853
0.105 0.09106
0.1075 0.09582
0.11 0.10149
0.1125 0.108
0.115 0.11324
0.1175 0.11955
0.12 0.12563
0.1225 0.13094
0.125 0.13789
0.1275 0.14399
0.13 0.15018
0.1325 0.15746
0.135 0.16399
0.1375 0.17079
0.14 0.17787
0.1425 0.1842
0.145 0.19166
0.1475 0.19839
0.15 0.20563
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.03477
0.0725 0.03812
0.075 0.0416
0.0775 0.04552
0.08 0.04879
0.0825 0.05318
0.085 0.0572
0.0875 0.06161
0.09 0.06594
0.0925 0.0714
0.095 0.07566
0.0975 0.08104
0.1 0.08648
0.1025 0.0912
0.105 0.09713
0.1075 0.10203
0.11 0.10786
0.1125 0.11454
0.115 0.11992
0.1175 0.12638
0.12 0.13261
0.1225 0.13804
0.125 0.14514
0.1275 0.15137
0.13 0.15769
0.1325 0.16512
0.135 0.17177
0.1375 0.17869
0.14 0.18589
0.1425 0.19234
0.145 0.19992
0.1475 0.20675
0.15 0.21411
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.07 0.0329
% 0.0725 0.03616
% 0.075 0.03956
% 0.0775 0.04339
% 0.08 0.04658
% 0.0825 0.05088
% 0.085 0.05482
% 0.0875 0.05914
% 0.09 0.06339
% 0.0925 0.06875
% 0.095 0.07294
% 0.0975 0.07823
% 0.1 0.08359
% 0.1025 0.08824
% 0.105 0.09408
% 0.1075 0.09891
% 0.11 0.10466
% 0.1125 0.11126
% 0.115 0.11657
% 0.1175 0.12295
% 0.12 0.12911
% 0.1225 0.13448
% 0.125 0.1415
% 0.1275 0.14767
% 0.13 0.15392
% 0.1325 0.16128
% 0.135 0.16787
% 0.1375 0.17473
% 0.14 0.18187
% 0.1425 0.18826
% 0.145 0.19578
% 0.1475 0.20256
% 0.15 0.20986
% };
\end{axis}

\end{tikzpicture}

==> depol_7.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=7$},
xlabel={physical error rate},
ylabel={logical error rate},
xmin=0.069, xmax=0.151,
ymin=0, ymax=0.7,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.02369)
--(axis cs:0.07,0.02696);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.02693)
--(axis cs:0.0725,0.0304);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.02991)
--(axis cs:0.075,0.03356);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.03344)
--(axis cs:0.0775,0.03729);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.03703)
--(axis cs:0.08,0.04106);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.0412)
--(axis cs:0.0825,0.04543);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.04579)
--(axis cs:0.085,0.05024);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.04977)
--(axis cs:0.0875,0.0544);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.05468)
--(axis cs:0.09,0.05951);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.05966)
--(axis cs:0.0925,0.06469);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.06496)
--(axis cs:0.095,0.07019);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.07062)
--(axis cs:0.0975,0.07605);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.07585)
--(axis cs:0.1,0.08145);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.08164)
--(axis cs:0.1025,0.08743);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.08814)
--(axis cs:0.105,0.09413);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.09367)
--(axis cs:0.1075,0.09982);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.10066)
--(axis cs:0.11,0.10701);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1125,0.1077)
--(axis cs:0.1125,0.11424);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115,0.11435)
--(axis cs:0.115,0.12106);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1175,0.12086)
--(axis cs:0.1175,0.12773);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12,0.12906)
--(axis cs:0.12,0.13612);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1225,0.13661)
--(axis cs:0.1225,0.14383);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.125,0.1444)
--(axis cs:0.125,0.15179);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1275,0.15224)
--(axis cs:0.1275,0.15979);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.16004)
--(axis cs:0.13,0.16774);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1325,0.1675)
--(axis cs:0.1325,0.17534);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.135,0.17599)
--(axis cs:0.135,0.18399);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1375,0.18408)
--(axis cs:0.1375,0.19222);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14,0.19272)
--(axis cs:0.14,0.201);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1425,0.20161)
--(axis cs:0.1425,0.21003);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.145,0.21008)
--(axis cs:0.145,0.21862);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1475,0.2185)
--(axis cs:0.1475,0.22716);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.22758)
--(axis cs:0.15,0.23636);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.30371)
--(axis cs:0.07,0.31332);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.31892)
--(axis cs:0.0725,0.32865);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.33327)
--(axis cs:0.075,0.34312);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.34789)
--(axis cs:0.0775,0.35784);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.36333)
--(axis cs:0.08,0.37336);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.37619)
--(axis cs:0.0825,0.3863);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.38944)
--(axis cs:0.085,0.39961);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.40306)
--(axis cs:0.0875,0.41329);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.41568)
--(axis cs:0.09,0.42595);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.42805)
--(axis cs:0.0925,0.43836);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.44055)
--(axis cs:0.095,0.45089);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.45126)
--(axis cs:0.0975,0.46162);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.46298)
--(axis cs:0.1,0.47336);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.4736)
--(axis cs:0.1025,0.484);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.48398)
--(axis cs:0.105,0.49438);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.49389)
--(axis cs:0.1075,0.50429);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.50451)
--(axis cs:0.11,0.51491);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1125,0.51259)
--(axis cs:0.1125,0.52299);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115,0.52134)
--(axis cs:0.115,0.53173);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1175,0.5294)
--(axis cs:0.1175,0.53978);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12,0.53817)
--(axis cs:0.12,0.54853);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1225,0.54567)
--(axis cs:0.1225,0.55602);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.125,0.55301)
--(axis cs:0.125,0.56335);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1275,0.56126)
--(axis cs:0.1275,0.57157);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.56795)
--(axis cs:0.13,0.57824);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1325,0.57436)
--(axis cs:0.1325,0.58463);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.135,0.58205)
--(axis cs:0.135,0.5923);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1375,0.58731)
--(axis cs:0.1375,0.59754);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14,0.59277)
--(axis cs:0.14,0.60298);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1425,0.59789)
--(axis cs:0.1425,0.60807);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.145,0.60446)
--(axis cs:0.145,0.61461);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1475,0.609)
--(axis cs:0.1475,0.61913);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.61408)
--(axis cs:0.15,0.62419);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.02134)
--(axis cs:0.07,0.02445);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.02479)
--(axis cs:0.0725,0.02812);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.02738)
--(axis cs:0.075,0.03087);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.03077)
--(axis cs:0.0775,0.03446);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.03434)
--(axis cs:0.08,0.03823);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.03867)
--(axis cs:0.0825,0.04278);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.04272)
--(axis cs:0.085,0.04703);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.04721)
--(axis cs:0.0875,0.05172);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.05174)
--(axis cs:0.09,0.05645);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.05627)
--(axis cs:0.0925,0.06116);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.06137)
--(axis cs:0.095,0.06646);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.06703)
--(axis cs:0.0975,0.07232);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.07293)
--(axis cs:0.1,0.07844);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.07836)
--(axis cs:0.1025,0.08405);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.08506)
--(axis cs:0.105,0.09095);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.09019)
--(axis cs:0.1075,0.09624);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.09777)
--(axis cs:0.11,0.10404);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1125,0.10465)
--(axis cs:0.1125,0.11111);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115,0.11159)
--(axis cs:0.115,0.11823);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1175,0.11799)
--(axis cs:0.1175,0.12479);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12,0.12559)
--(axis cs:0.12,0.13257);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1225,0.13337)
--(axis cs:0.1225,0.14053);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.125,0.14125)
--(axis cs:0.125,0.14857);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1275,0.14842)
--(axis cs:0.1275,0.1559);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.15716)
--(axis cs:0.13,0.16481);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1325,0.16496)
--(axis cs:0.1325,0.17276);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.135,0.17304)
--(axis cs:0.135,0.18098);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1375,0.18123)
--(axis cs:0.1375,0.18931);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14,0.19044)
--(axis cs:0.14,0.19868);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1425,0.19939)
--(axis cs:0.1425,0.20777);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.145,0.20814)
--(axis cs:0.145,0.21666);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1475,0.21734)
--(axis cs:0.1475,0.22598);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.22587)
--(axis cs:0.15,0.23463);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.16 0.16
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.02369
0.0725 0.02693
0.075 0.02991
0.0775 0.03344
0.08 0.03703
0.0825 0.0412
0.085 0.04579
0.0875 0.04977
0.09 0.05468
0.0925 0.05966
0.095 0.06496
0.0975 0.07062
0.1 0.07585
0.1025 0.08164
0.105 0.08814
0.1075 0.09367
0.11 0.10066
0.1125 0.1077
0.115 0.11435
0.1175 0.12086
0.12 0.12906
0.1225 0.13661
0.125 0.1444
0.1275 0.15224
0.13 0.16004
0.1325 0.1675
0.135 0.17599
0.1375 0.18408
0.14 0.19272
0.1425 0.20161
0.145 0.21008
0.1475 0.2185
0.15 0.22758
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.02696
0.0725 0.0304
0.075 0.03356
0.0775 0.03729
0.08 0.04106
0.0825 0.04543
0.085 0.05024
0.0875 0.0544
0.09 0.05951
0.0925 0.06469
0.095 0.07019
0.0975 0.07605
0.1 0.08145
0.1025 0.08743
0.105 0.09413
0.1075 0.09982
0.11 0.10701
0.1125 0.11424
0.115 0.12106
0.1175 0.12773
0.12 0.13612
0.1225 0.14383
0.125 0.15179
0.1275 0.15979
0.13 0.16774
0.1325 0.17534
0.135 0.18399
0.1375 0.19222
0.14 0.201
0.1425 0.21003
0.145 0.21862
0.1475 0.22716
0.15 0.23636
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.07 0.02531
% 0.0725 0.02865
% 0.075 0.03172
% 0.0775 0.03535
% 0.08 0.03903
% 0.0825 0.0433
% 0.085 0.048
% 0.0875 0.05207
% 0.09 0.05708
% 0.0925 0.06216
% 0.095 0.06756
% 0.0975 0.07332
% 0.1 0.07864
% 0.1025 0.08452
% 0.105 0.09112
% 0.1075 0.09673
% 0.11 0.10382
% 0.1125 0.11096
% 0.115 0.11769
% 0.1175 0.12428
% 0.12 0.13258
% 0.1225 0.14021
% 0.125 0.14808
% 0.1275 0.156
% 0.13 0.16388
% 0.1325 0.17141
% 0.135 0.17998
% 0.1375 0.18814
% 0.14 0.19685
% 0.1425 0.20581
% 0.145 0.21434
% 0.1475 0.22282
% 0.15 0.23196
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.30371
0.0725 0.31892
0.075 0.33327
0.0775 0.34789
0.08 0.36333
0.0825 0.37619
0.085 0.38944
0.0875 0.40306
0.09 0.41568
0.0925 0.42805
0.095 0.44055
0.0975 0.45126
0.1 0.46298
0.1025 0.4736
0.105 0.48398
0.1075 0.49389
0.11 0.50451
0.1125 0.51259
0.115 0.52134
0.1175 0.5294
0.12 0.53817
0.1225 0.54567
0.125 0.55301
0.1275 0.56126
0.13 0.56795
0.1325 0.57436
0.135 0.58205
0.1375 0.58731
0.14 0.59277
0.1425 0.59789
0.145 0.60446
0.1475 0.609
0.15 0.61408
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.31332
0.0725 0.32865
0.075 0.34312
0.0775 0.35784
0.08 0.37336
0.0825 0.3863
0.085 0.39961
0.0875 0.41329
0.09 0.42595
0.0925 0.43836
0.095 0.45089
0.0975 0.46162
0.1 0.47336
0.1025 0.484
0.105 0.49438
0.1075 0.50429
0.11 0.51491
0.1125 0.52299
0.115 0.53173
0.1175 0.53978
0.12 0.54853
0.1225 0.55602
0.125 0.56335
0.1275 0.57157
0.13 0.57824
0.1325 0.58463
0.135 0.5923
0.1375 0.59754
0.14 0.60298
0.1425 0.60807
0.145 0.61461
0.1475 0.61913
0.15 0.62419
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.07 0.30851
% 0.0725 0.32378
% 0.075 0.33819
% 0.0775 0.35286
% 0.08 0.36834
% 0.0825 0.38124
% 0.085 0.39452
% 0.0875 0.40817
% 0.09 0.42081
% 0.0925 0.4332
% 0.095 0.44572
% 0.0975 0.45644
% 0.1 0.46817
% 0.1025 0.4788
% 0.105 0.48918
% 0.1075 0.49909
% 0.11 0.50971
% 0.1125 0.51779
% 0.115 0.52654
% 0.1175 0.53459
% 0.12 0.54335
% 0.1225 0.55085
% 0.125 0.55818
% 0.1275 0.56642
% 0.13 0.5731
% 0.1325 0.5795
% 0.135 0.58718
% 0.1375 0.59243
% 0.14 0.59788
% 0.1425 0.60298
% 0.145 0.60954
% 0.1475 0.61407
% 0.15 0.61914
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.02134
0.0725 0.02479
0.075 0.02738
0.0775 0.03077
0.08 0.03434
0.0825 0.03867
0.085 0.04272
0.0875 0.04721
0.09 0.05174
0.0925 0.05627
0.095 0.06137
0.0975 0.06703
0.1 0.07293
0.1025 0.07836
0.105 0.08506
0.1075 0.09019
0.11 0.09777
0.1125 0.10465
0.115 0.11159
0.1175 0.11799
0.12 0.12559
0.1225 0.13337
0.125 0.14125
0.1275 0.14842
0.13 0.15716
0.1325 0.16496
0.135 0.17304
0.1375 0.18123
0.14 0.19044
0.1425 0.19939
0.145 0.20814
0.1475 0.21734
0.15 0.22587
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.07 0.02445
0.0725 0.02812
0.075 0.03087
0.0775 0.03446
0.08 0.03823
0.0825 0.04278
0.085 0.04703
0.0875 0.05172
0.09 0.05645
0.0925 0.06116
0.095 0.06646
0.0975 0.07232
0.1 0.07844
0.1025 0.08405
0.105 0.09095
0.1075 0.09624
0.11 0.10404
0.1125 0.11111
0.115 0.11823
0.1175 0.12479
0.12 0.13257
0.1225 0.14053
0.125 0.14857
0.1275 0.1559
0.13 0.16481
0.1325 0.17276
0.135 0.18098
0.1375 0.18931
0.14 0.19868
0.1425 0.20777
0.145 0.21666
0.1475 0.22598
0.15 0.23463
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.07 0.02288
% 0.0725 0.02644
% 0.075 0.02911
% 0.0775 0.0326
% 0.08 0.03627
% 0.0825 0.04071
% 0.085 0.04486
% 0.0875 0.04945
% 0.09 0.05408
% 0.0925 0.0587
% 0.095 0.0639
% 0.0975 0.06966
% 0.1 0.07567
% 0.1025 0.08119
% 0.105 0.08799
% 0.1075 0.0932
% 0.11 0.10089
% 0.1125 0.10787
% 0.115 0.1149
% 0.1175 0.12138
% 0.12 0.12907
% 0.1225 0.13694
% 0.125 0.1449
% 0.1275 0.15215
% 0.13 0.16097
% 0.1325 0.16885
% 0.135 0.177
% 0.1375 0.18526
% 0.14 0.19455
% 0.1425 0.20357
% 0.145 0.21239
% 0.1475 0.22165
% 0.15 0.23024
% };
\end{axis}

\end{tikzpicture}

==> dist_3.tikz <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'black!40!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[black!40!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
% dots
\foreach \x in {1, 3, 5}{
    \foreach \y in {1, 3, 5}{
        \fill[black] (\x, \y) circle (3 pt) {}; 
    }
}
\end{scope}
\end{tikzpicture}


==> dist_5.tikz <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'black!40!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[black!40!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
% dots
\foreach \x in {1, 3, 5, 7, 9}{
    \foreach \y in {1, 3, 5, 7, 9}{
        \fill[black] (\x, \y) circle (3 pt) {}; 
    }
}
\end{scope}
\end{tikzpicture}


==> dist_7.tikz <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (6, 6), 'd_x': 7, 'd_y': 7, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'black!40!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 1/9, 3/3, 3/7, 3/11, 5/1, 5/5, 5/9, 7/3, 7/7, 7/11, 9/1, 9/5, 9/9, 11/3, 11/7, 11/11}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 1/11, 3/1, 3/5, 3/9, 5/3, 5/7, 5/11, 7/1, 7/5, 7/9, 9/3, 9/7, 9/11, 11/1, 11/5, 11/9}{
    \fill[black!40!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (14, 14);
% draw/fill arcs
\foreach \x/\y in {3/13, 7/13, 11/13}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {13/3, 13/7, 13/11}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7, 1/11}{
    \filldraw[gridline, fill = black!40!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1, 11/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
% dots
\foreach \x in {1, 3, 5, 7, 9, 11, 13}{
    \foreach \y in {1, 3, 5, 7, 9, 11, 13}{
        \fill[black] (\x, \y) circle (3 pt) {}; 
    }
}
\end{scope}
\end{tikzpicture}


==> iid_3.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=3$},
xlabel={physical error rate},
ylabel={logical $X$ error rate},
xmin=0.049, xmax=0.111,
ymin=0.02, ymax=0.14,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.05,0.03412)
--(axis cs:0.05,0.03799);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0525,0.03744)
--(axis cs:0.0525,0.04149);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.055,0.0405)
--(axis cs:0.055,0.04471);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0575,0.04406)
--(axis cs:0.0575,0.04843);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.06,0.04723)
--(axis cs:0.06,0.05174);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0625,0.05132)
--(axis cs:0.0625,0.05601);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.065,0.05461)
--(axis cs:0.065,0.05944);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0675,0.05833)
--(axis cs:0.0675,0.0633);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.06247)
--(axis cs:0.07,0.0676);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.0659)
--(axis cs:0.0725,0.07115);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.06999)
--(axis cs:0.075,0.0754);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.07379)
--(axis cs:0.0775,0.07932);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.07859)
--(axis cs:0.08,0.08428);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.08238)
--(axis cs:0.0825,0.08819);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.08634)
--(axis cs:0.085,0.09227);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.09027)
--(axis cs:0.0875,0.09632);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.0943)
--(axis cs:0.09,0.10047);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.09934)
--(axis cs:0.0925,0.10565);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.10387)
--(axis cs:0.095,0.1103);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.10773)
--(axis cs:0.0975,0.11427);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.11247)
--(axis cs:0.1,0.11913);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.11643)
--(axis cs:0.1025,0.12319);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.12124)
--(axis cs:0.105,0.12812);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.12594)
--(axis cs:0.1075,0.13292);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.1298)
--(axis cs:0.11,0.13687);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.05,0.03412)
--(axis cs:0.05,0.03799);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0525,0.03744)
--(axis cs:0.0525,0.04149);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.055,0.0405)
--(axis cs:0.055,0.04471);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0575,0.04406)
--(axis cs:0.0575,0.04843);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.06,0.04723)
--(axis cs:0.06,0.05174);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0625,0.05132)
--(axis cs:0.0625,0.05601);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.065,0.05461)
--(axis cs:0.065,0.05944);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0675,0.05833)
--(axis cs:0.0675,0.0633);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.06247)
--(axis cs:0.07,0.0676);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.0659)
--(axis cs:0.0725,0.07115);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.06999)
--(axis cs:0.075,0.0754);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.07379)
--(axis cs:0.0775,0.07932);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.07859)
--(axis cs:0.08,0.08428);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.08238)
--(axis cs:0.0825,0.08819);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.08634)
--(axis cs:0.085,0.09227);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.09027)
--(axis cs:0.0875,0.09632);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.0943)
--(axis cs:0.09,0.10047);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.09934)
--(axis cs:0.0925,0.10565);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.10387)
--(axis cs:0.095,0.1103);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.10773)
--(axis cs:0.0975,0.11427);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.11247)
--(axis cs:0.1,0.11913);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.11643)
--(axis cs:0.1025,0.12319);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.12124)
--(axis cs:0.105,0.12812);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.12594)
--(axis cs:0.1075,0.13292);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.1298)
--(axis cs:0.11,0.13687);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.05,0.03412)
--(axis cs:0.05,0.03799);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0525,0.03744)
--(axis cs:0.0525,0.04149);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.055,0.0405)
--(axis cs:0.055,0.04471);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0575,0.04406)
--(axis cs:0.0575,0.04843);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.06,0.04723)
--(axis cs:0.06,0.05174);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0625,0.05132)
--(axis cs:0.0625,0.05601);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.065,0.05461)
--(axis cs:0.065,0.05944);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0675,0.05833)
--(axis cs:0.0675,0.0633);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.06247)
--(axis cs:0.07,0.0676);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.0659)
--(axis cs:0.0725,0.07115);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.06999)
--(axis cs:0.075,0.0754);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.07379)
--(axis cs:0.0775,0.07932);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.07859)
--(axis cs:0.08,0.08428);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.08238)
--(axis cs:0.0825,0.08819);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.08634)
--(axis cs:0.085,0.09227);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.09027)
--(axis cs:0.0875,0.09632);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.0943)
--(axis cs:0.09,0.10047);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.09934)
--(axis cs:0.0925,0.10565);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.10387)
--(axis cs:0.095,0.1103);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.10773)
--(axis cs:0.0975,0.11427);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.11247)
--(axis cs:0.1,0.11913);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.11643)
--(axis cs:0.1025,0.12319);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.12124)
--(axis cs:0.105,0.12812);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.12594)
--(axis cs:0.1075,0.13292);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.1298)
--(axis cs:0.11,0.13687);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.12 0.12
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03412
0.0525 0.03744
0.055 0.0405
0.0575 0.04406
0.06 0.04723
0.0625 0.05132
0.065 0.05461
0.0675 0.05833
0.07 0.06247
0.0725 0.0659
0.075 0.06999
0.0775 0.07379
0.08 0.07859
0.0825 0.08238
0.085 0.08634
0.0875 0.09027
0.09 0.0943
0.0925 0.09934
0.095 0.10387
0.0975 0.10773
0.1 0.11247
0.1025 0.11643
0.105 0.12124
0.1075 0.12594
0.11 0.1298
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03799
0.0525 0.04149
0.055 0.04471
0.0575 0.04843
0.06 0.05174
0.0625 0.05601
0.065 0.05944
0.0675 0.0633
0.07 0.0676
0.0725 0.07115
0.075 0.0754
0.0775 0.07932
0.08 0.08428
0.0825 0.08819
0.085 0.09227
0.0875 0.09632
0.09 0.10047
0.0925 0.10565
0.095 0.1103
0.0975 0.11427
0.1 0.11913
0.1025 0.12319
0.105 0.12812
0.1075 0.13292
0.11 0.13687
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.05 0.03604
% 0.0525 0.03945
% 0.055 0.04259
% 0.0575 0.04623
% 0.06 0.04947
% 0.0625 0.05365
% 0.065 0.05701
% 0.0675 0.0608
% 0.07 0.06502
% 0.0725 0.06851
% 0.075 0.07268
% 0.0775 0.07654
% 0.08 0.08142
% 0.0825 0.08527
% 0.085 0.08929
% 0.0875 0.09328
% 0.09 0.09737
% 0.0925 0.10248
% 0.095 0.10707
% 0.0975 0.11099
% 0.1 0.11579
% 0.1025 0.1198
% 0.105 0.12467
% 0.1075 0.12942
% 0.11 0.13332
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03412
0.0525 0.03744
0.055 0.0405
0.0575 0.04406
0.06 0.04723
0.0625 0.05132
0.065 0.05461
0.0675 0.05833
0.07 0.06247
0.0725 0.0659
0.075 0.06999
0.0775 0.07379
0.08 0.07859
0.0825 0.08238
0.085 0.08634
0.0875 0.09027
0.09 0.0943
0.0925 0.09934
0.095 0.10387
0.0975 0.10773
0.1 0.11247
0.1025 0.11643
0.105 0.12124
0.1075 0.12594
0.11 0.1298
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03799
0.0525 0.04149
0.055 0.04471
0.0575 0.04843
0.06 0.05174
0.0625 0.05601
0.065 0.05944
0.0675 0.0633
0.07 0.0676
0.0725 0.07115
0.075 0.0754
0.0775 0.07932
0.08 0.08428
0.0825 0.08819
0.085 0.09227
0.0875 0.09632
0.09 0.10047
0.0925 0.10565
0.095 0.1103
0.0975 0.11427
0.1 0.11913
0.1025 0.12319
0.105 0.12812
0.1075 0.13292
0.11 0.13687
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.05 0.03604
% 0.0525 0.03945
% 0.055 0.04259
% 0.0575 0.04623
% 0.06 0.04947
% 0.0625 0.05365
% 0.065 0.05701
% 0.0675 0.0608
% 0.07 0.06502
% 0.0725 0.06851
% 0.075 0.07268
% 0.0775 0.07654
% 0.08 0.08142
% 0.0825 0.08527
% 0.085 0.08929
% 0.0875 0.09328
% 0.09 0.09737
% 0.0925 0.10248
% 0.095 0.10707
% 0.0975 0.11099
% 0.1 0.11579
% 0.1025 0.1198
% 0.105 0.12467
% 0.1075 0.12942
% 0.11 0.13332
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03412
0.0525 0.03744
0.055 0.0405
0.0575 0.04406
0.06 0.04723
0.0625 0.05132
0.065 0.05461
0.0675 0.05833
0.07 0.06247
0.0725 0.0659
0.075 0.06999
0.0775 0.07379
0.08 0.07859
0.0825 0.08238
0.085 0.08634
0.0875 0.09027
0.09 0.0943
0.0925 0.09934
0.095 0.10387
0.0975 0.10773
0.1 0.11247
0.1025 0.11643
0.105 0.12124
0.1075 0.12594
0.11 0.1298
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03799
0.0525 0.04149
0.055 0.04471
0.0575 0.04843
0.06 0.05174
0.0625 0.05601
0.065 0.05944
0.0675 0.0633
0.07 0.0676
0.0725 0.07115
0.075 0.0754
0.0775 0.07932
0.08 0.08428
0.0825 0.08819
0.085 0.09227
0.0875 0.09632
0.09 0.10047
0.0925 0.10565
0.095 0.1103
0.0975 0.11427
0.1 0.11913
0.1025 0.12319
0.105 0.12812
0.1075 0.13292
0.11 0.13687
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.05 0.03604
% 0.0525 0.03945
% 0.055 0.04259
% 0.0575 0.04623
% 0.06 0.04947
% 0.0625 0.05365
% 0.065 0.05701
% 0.0675 0.0608
% 0.07 0.06502
% 0.0725 0.06851
% 0.075 0.07268
% 0.0775 0.07654
% 0.08 0.08142
% 0.0825 0.08527
% 0.085 0.08929
% 0.0875 0.09328
% 0.09 0.09737
% 0.0925 0.10248
% 0.095 0.10707
% 0.0975 0.11099
% 0.1 0.11579
% 0.1025 0.1198
% 0.105 0.12467
% 0.1075 0.12942
% 0.11 0.13332
% };
\end{axis}

\end{tikzpicture}

==> iid_3d_3.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=3$},
xlabel={physical error rate},
ylabel={logical $X$ error rate},
xmin=0.001, xmax=0.101,
ymin=1e-05, ymax=1,
xmode=log,
ymode=log,
width=1.5\figurewidth,
height=1.5\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.001,5e-05)
--(axis cs:0.001,0.00021);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00127427,0.00011)
--(axis cs:0.00127427,0.000325);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00162378,0.000225)
--(axis cs:0.00162378,0.0005);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00206914,0.00039)
--(axis cs:0.00206914,0.000735);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00263665,0.000715)
--(axis cs:0.00263665,0.00116);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00335982,0.001185)
--(axis cs:0.00335982,0.001745);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00428133,0.002035)
--(axis cs:0.00428133,0.00275);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00545559,0.003455)
--(axis cs:0.00545559,0.00437);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00532)
--(axis cs:0.00695193,0.00694);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.00885867,0.00859)
--(axis cs:0.00885867,0.01062);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.01128838,0.01445)
--(axis cs:0.01128838,0.01704);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0143845,0.0216)
--(axis cs:0.0143845,0.02473);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.01832981,0.03455)
--(axis cs:0.01832981,0.03846);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.02335721,0.05189)
--(axis cs:0.02335721,0.0566);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.02976351,0.07994)
--(axis cs:0.02976351,0.08567);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0379269,0.11773)
--(axis cs:0.0379269,0.12452);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0483293,0.16774)
--(axis cs:0.0483293,0.17558);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.06158482,0.22568)
--(axis cs:0.06158482,0.23444);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.078476,0.29711)
--(axis cs:0.078476,0.30666);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.36911)
--(axis cs:0.1,0.37918);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.001,3e-05)
--(axis cs:0.001,0.000175);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00127427,9e-05)
--(axis cs:0.00127427,0.000285);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00162378,0.00016)
--(axis cs:0.00162378,0.000405);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00206914,0.000315)
--(axis cs:0.00206914,0.00063);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00263665,0.00058)
--(axis cs:0.00263665,0.00099);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00335982,0.0009)
--(axis cs:0.00335982,0.001395);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00428133,0.001565)
--(axis cs:0.00428133,0.0022);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00545559,0.002725)
--(axis cs:0.00545559,0.003545);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00411)
--(axis cs:0.00695193,0.00555);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.00885867,0.0069)
--(axis cs:0.00885867,0.00873);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.01128838,0.01142)
--(axis cs:0.01128838,0.01373);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0143845,0.01816)
--(axis cs:0.0143845,0.02105);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.01832981,0.02845)
--(axis cs:0.01832981,0.03202);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.02335721,0.04472)
--(axis cs:0.02335721,0.04912);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.02976351,0.06807)
--(axis cs:0.02976351,0.0734);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0379269,0.10074)
--(axis cs:0.0379269,0.10709);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0483293,0.14814)
--(axis cs:0.0483293,0.15561);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.06158482,0.20658)
--(axis cs:0.06158482,0.21506);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.078476,0.27739)
--(axis cs:0.078476,0.28676);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.35218)
--(axis cs:0.1,0.36215);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.001,3e-05)
--(axis cs:0.001,0.000175);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00127427,9e-05)
--(axis cs:0.00127427,0.000285);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00162378,0.00017)
--(axis cs:0.00162378,0.000415);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00206914,0.000315)
--(axis cs:0.00206914,0.00063);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00263665,0.000585)
--(axis cs:0.00263665,0.000995);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00335982,0.000885)
--(axis cs:0.00335982,0.00138);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00428133,0.001575)
--(axis cs:0.00428133,0.00221);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00545559,0.002745)
--(axis cs:0.00545559,0.00357);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00695193,0.00411)
--(axis cs:0.00695193,0.00555);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.00885867,0.00693)
--(axis cs:0.00885867,0.00876);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.01128838,0.01144)
--(axis cs:0.01128838,0.01376);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0143845,0.0182)
--(axis cs:0.0143845,0.02109);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.01832981,0.02843)
--(axis cs:0.01832981,0.032);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.02335721,0.0448)
--(axis cs:0.02335721,0.04921);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.02976351,0.06809)
--(axis cs:0.02976351,0.07342);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0379269,0.10105)
--(axis cs:0.0379269,0.10741);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0483293,0.14808)
--(axis cs:0.0483293,0.15555);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.06158482,0.20645)
--(axis cs:0.06158482,0.21493);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.078476,0.27718)
--(axis cs:0.078476,0.28654);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.35185)
--(axis cs:0.1,0.36182);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.001 0.001
0.1 0.1
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 5e-05
0.00127427 0.00011
0.00162378 0.000225
0.00206914 0.00039
0.00263665 0.000715
0.00335982 0.001185
0.00428133 0.002035
0.00545559 0.003455
0.00695193 0.00532
0.00885867 0.00859
0.01128838 0.01445
0.0143845 0.0216
0.01832981 0.03455
0.02335721 0.05189
0.02976351 0.07994
0.0379269 0.11773
0.0483293 0.16774
0.06158482 0.22568
0.078476 0.29711
0.1 0.36911
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.00021
0.00127427 0.000325
0.00162378 0.0005
0.00206914 0.000735
0.00263665 0.00116
0.00335982 0.001745
0.00428133 0.00275
0.00545559 0.00437
0.00695193 0.00694
0.00885867 0.01062
0.01128838 0.01704
0.0143845 0.02473
0.01832981 0.03846
0.02335721 0.0566
0.02976351 0.08567
0.0379269 0.12452
0.0483293 0.17558
0.06158482 0.23444
0.078476 0.30666
0.1 0.37918
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.001 0.00012
% 0.00127427 0.00021
% 0.00162378 0.000355
% 0.00206914 0.000555
% 0.00263665 0.00093
% 0.00335982 0.001455
% 0.00428133 0.002385
% 0.00545559 0.003905
% 0.00695193 0.00611
% 0.00885867 0.00959
% 0.01128838 0.01573
% 0.0143845 0.02315
% 0.01832981 0.03649
% 0.02335721 0.05423
% 0.02976351 0.08279
% 0.0379269 0.12111
% 0.0483293 0.17165
% 0.06158482 0.23005
% 0.078476 0.30188
% 0.1 0.37414
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 3e-05
0.00127427 9e-05
0.00162378 0.00016
0.00206914 0.000315
0.00263665 0.00058
0.00335982 0.0009
0.00428133 0.001565
0.00545559 0.002725
0.00695193 0.00411
0.00885867 0.0069
0.01128838 0.01142
0.0143845 0.01816
0.01832981 0.02845
0.02335721 0.04472
0.02976351 0.06807
0.0379269 0.10074
0.0483293 0.14814
0.06158482 0.20658
0.078476 0.27739
0.1 0.35218
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.000175
0.00127427 0.000285
0.00162378 0.000405
0.00206914 0.00063
0.00263665 0.00099
0.00335982 0.001395
0.00428133 0.0022
0.00545559 0.003545
0.00695193 0.00555
0.00885867 0.00873
0.01128838 0.01373
0.0143845 0.02105
0.01832981 0.03202
0.02335721 0.04912
0.02976351 0.0734
0.0379269 0.10709
0.0483293 0.15561
0.06158482 0.21506
0.078476 0.28676
0.1 0.36215
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.001 9.5e-05
% 0.00127427 0.00018
% 0.00162378 0.000275
% 0.00206914 0.000465
% 0.00263665 0.000775
% 0.00335982 0.00114
% 0.00428133 0.001875
% 0.00545559 0.003125
% 0.00695193 0.00481
% 0.00885867 0.0078
% 0.01128838 0.01256
% 0.0143845 0.01959
% 0.01832981 0.03022
% 0.02335721 0.04691
% 0.02976351 0.07072
% 0.0379269 0.1039
% 0.0483293 0.15186
% 0.06158482 0.21081
% 0.078476 0.28207
% 0.1 0.35716
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 3e-05
0.00127427 9e-05
0.00162378 0.00017
0.00206914 0.000315
0.00263665 0.000585
0.00335982 0.000885
0.00428133 0.001575
0.00545559 0.002745
0.00695193 0.00411
0.00885867 0.00693
0.01128838 0.01144
0.0143845 0.0182
0.01832981 0.02843
0.02335721 0.0448
0.02976351 0.06809
0.0379269 0.10105
0.0483293 0.14808
0.06158482 0.20645
0.078476 0.27718
0.1 0.35185
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.001 0.000175
0.00127427 0.000285
0.00162378 0.000415
0.00206914 0.00063
0.00263665 0.000995
0.00335982 0.00138
0.00428133 0.00221
0.00545559 0.00357
0.00695193 0.00555
0.00885867 0.00876
0.01128838 0.01376
0.0143845 0.02109
0.01832981 0.032
0.02335721 0.04921
0.02976351 0.07342
0.0379269 0.10741
0.0483293 0.15555
0.06158482 0.21493
0.078476 0.28654
0.1 0.36182
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.001 9.5e-05
% 0.00127427 0.00018
% 0.00162378 0.000285
% 0.00206914 0.000465
% 0.00263665 0.00078
% 0.00335982 0.001125
% 0.00428133 0.001885
% 0.00545559 0.00315
% 0.00695193 0.00481
% 0.00885867 0.00783
% 0.01128838 0.01258
% 0.0143845 0.01963
% 0.01832981 0.0302
% 0.02335721 0.04699
% 0.02976351 0.07074
% 0.0379269 0.10422
% 0.0483293 0.1518
% 0.06158482 0.21068
% 0.078476 0.28185
% 0.1 0.35683
% };
\end{axis}

\end{tikzpicture}

==> iid_5.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=5$},
xlabel={physical error rate},
ylabel={logical $X$ error rate},
xmin=0.049, xmax=0.111,
ymin=0.02, ymax=0.16,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.05,0.02293)
--(axis cs:0.05,0.02614);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0525,0.02637)
--(axis cs:0.0525,0.0298);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.055,0.02955)
--(axis cs:0.055,0.03318);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0575,0.03291)
--(axis cs:0.0575,0.03672);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.06,0.03683)
--(axis cs:0.06,0.04086);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0625,0.0406)
--(axis cs:0.0625,0.04481);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.065,0.04485)
--(axis cs:0.065,0.04926);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0675,0.0495)
--(axis cs:0.0675,0.05411);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.05397)
--(axis cs:0.07,0.05876);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.05855)
--(axis cs:0.0725,0.06354);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.06373)
--(axis cs:0.075,0.0689);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.06905)
--(axis cs:0.0775,0.07442);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.07412)
--(axis cs:0.08,0.07967);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.07937)
--(axis cs:0.0825,0.08508);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.08465)
--(axis cs:0.085,0.09053);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.09109)
--(axis cs:0.0875,0.09716);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.0967)
--(axis cs:0.09,0.10294);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.10271)
--(axis cs:0.0925,0.10911);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.10882)
--(axis cs:0.095,0.11539);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.11505)
--(axis cs:0.0975,0.12177);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.12056)
--(axis cs:0.1,0.12742);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.12725)
--(axis cs:0.1025,0.13427);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.13371)
--(axis cs:0.105,0.14087);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.14015)
--(axis cs:0.1075,0.14745);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.147)
--(axis cs:0.11,0.15444);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.05,0.02328)
--(axis cs:0.05,0.02653);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0525,0.02676)
--(axis cs:0.0525,0.03023);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.055,0.03001)
--(axis cs:0.055,0.03366);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0575,0.03341)
--(axis cs:0.0575,0.03726);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.06,0.03747)
--(axis cs:0.06,0.04152);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0625,0.04126)
--(axis cs:0.0625,0.04549);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.065,0.04548)
--(axis cs:0.065,0.04991);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0675,0.05035)
--(axis cs:0.0675,0.055);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.05481)
--(axis cs:0.07,0.05964);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.05959)
--(axis cs:0.0725,0.06462);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.0648)
--(axis cs:0.075,0.07001);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.07014)
--(axis cs:0.0775,0.07555);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.07535)
--(axis cs:0.08,0.08094);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.08065)
--(axis cs:0.0825,0.08641);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.08607)
--(axis cs:0.085,0.092);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.09255)
--(axis cs:0.0875,0.09867);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.0982)
--(axis cs:0.09,0.10448);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.10449)
--(axis cs:0.0925,0.11094);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.1106)
--(axis cs:0.095,0.11721);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.11688)
--(axis cs:0.0975,0.12365);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.12225)
--(axis cs:0.1,0.12915);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.12926)
--(axis cs:0.1025,0.13632);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.13584)
--(axis cs:0.105,0.14305);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.14223)
--(axis cs:0.1075,0.14957);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.14913)
--(axis cs:0.11,0.15662);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.05,0.02301)
--(axis cs:0.05,0.02624);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0525,0.02644)
--(axis cs:0.0525,0.02989);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.055,0.02961)
--(axis cs:0.055,0.03324);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0575,0.03298)
--(axis cs:0.0575,0.03679);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.06,0.03691)
--(axis cs:0.06,0.04094);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0625,0.04063)
--(axis cs:0.0625,0.04484);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.065,0.04479)
--(axis cs:0.065,0.0492);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0675,0.04957)
--(axis cs:0.0675,0.05418);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.05397)
--(axis cs:0.07,0.05877);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.05859)
--(axis cs:0.0725,0.06358);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.06375)
--(axis cs:0.075,0.06893);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.069)
--(axis cs:0.0775,0.07437);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.07407)
--(axis cs:0.08,0.07962);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.07934)
--(axis cs:0.0825,0.08505);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.0846)
--(axis cs:0.085,0.09048);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.09102)
--(axis cs:0.0875,0.09709);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.09653)
--(axis cs:0.09,0.10276);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.10258)
--(axis cs:0.0925,0.10898);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.10875)
--(axis cs:0.095,0.11531);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.11475)
--(axis cs:0.0975,0.12147);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.12031)
--(axis cs:0.1,0.12716);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.12693)
--(axis cs:0.1025,0.13394);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.13337)
--(axis cs:0.105,0.14053);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.13973)
--(axis cs:0.1075,0.14702);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.14652)
--(axis cs:0.11,0.15396);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.12 0.12
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02293
0.0525 0.02637
0.055 0.02955
0.0575 0.03291
0.06 0.03683
0.0625 0.0406
0.065 0.04485
0.0675 0.0495
0.07 0.05397
0.0725 0.05855
0.075 0.06373
0.0775 0.06905
0.08 0.07412
0.0825 0.07937
0.085 0.08465
0.0875 0.09109
0.09 0.0967
0.0925 0.10271
0.095 0.10882
0.0975 0.11505
0.1 0.12056
0.1025 0.12725
0.105 0.13371
0.1075 0.14015
0.11 0.147
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02614
0.0525 0.0298
0.055 0.03318
0.0575 0.03672
0.06 0.04086
0.0625 0.04481
0.065 0.04926
0.0675 0.05411
0.07 0.05876
0.0725 0.06354
0.075 0.0689
0.0775 0.07442
0.08 0.07967
0.0825 0.08508
0.085 0.09053
0.0875 0.09716
0.09 0.10294
0.0925 0.10911
0.095 0.11539
0.0975 0.12177
0.1 0.12742
0.1025 0.13427
0.105 0.14087
0.1075 0.14745
0.11 0.15444
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.05 0.02452
% 0.0525 0.02807
% 0.055 0.03135
% 0.0575 0.0348
% 0.06 0.03883
% 0.0625 0.04269
% 0.065 0.04704
% 0.0675 0.05179
% 0.07 0.05635
% 0.0725 0.06103
% 0.075 0.0663
% 0.0775 0.07172
% 0.08 0.07688
% 0.0825 0.08221
% 0.085 0.08758
% 0.0875 0.09411
% 0.09 0.09981
% 0.0925 0.1059
% 0.095 0.11209
% 0.0975 0.1184
% 0.1 0.12398
% 0.1025 0.13075
% 0.105 0.13728
% 0.1075 0.14379
% 0.11 0.15071
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02328
0.0525 0.02676
0.055 0.03001
0.0575 0.03341
0.06 0.03747
0.0625 0.04126
0.065 0.04548
0.0675 0.05035
0.07 0.05481
0.0725 0.05959
0.075 0.0648
0.0775 0.07014
0.08 0.07535
0.0825 0.08065
0.085 0.08607
0.0875 0.09255
0.09 0.0982
0.0925 0.10449
0.095 0.1106
0.0975 0.11688
0.1 0.12225
0.1025 0.12926
0.105 0.13584
0.1075 0.14223
0.11 0.14913
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02653
0.0525 0.03023
0.055 0.03366
0.0575 0.03726
0.06 0.04152
0.0625 0.04549
0.065 0.04991
0.0675 0.055
0.07 0.05964
0.0725 0.06462
0.075 0.07001
0.0775 0.07555
0.08 0.08094
0.0825 0.08641
0.085 0.092
0.0875 0.09867
0.09 0.10448
0.0925 0.11094
0.095 0.11721
0.0975 0.12365
0.1 0.12915
0.1025 0.13632
0.105 0.14305
0.1075 0.14957
0.11 0.15662
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.05 0.02489
% 0.0525 0.02848
% 0.055 0.03182
% 0.0575 0.03532
% 0.06 0.03948
% 0.0625 0.04336
% 0.065 0.04768
% 0.0675 0.05266
% 0.07 0.05721
% 0.0725 0.06209
% 0.075 0.06739
% 0.0775 0.07283
% 0.08 0.07813
% 0.0825 0.08352
% 0.085 0.08902
% 0.0875 0.0956
% 0.09 0.10133
% 0.0925 0.1077
% 0.095 0.11389
% 0.0975 0.12025
% 0.1 0.12569
% 0.1025 0.13278
% 0.105 0.13943
% 0.1075 0.14589
% 0.11 0.15286
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02301
0.0525 0.02644
0.055 0.02961
0.0575 0.03298
0.06 0.03691
0.0625 0.04063
0.065 0.04479
0.0675 0.04957
0.07 0.05397
0.0725 0.05859
0.075 0.06375
0.0775 0.069
0.08 0.07407
0.0825 0.07934
0.085 0.0846
0.0875 0.09102
0.09 0.09653
0.0925 0.10258
0.095 0.10875
0.0975 0.11475
0.1 0.12031
0.1025 0.12693
0.105 0.13337
0.1075 0.13973
0.11 0.14652
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02624
0.0525 0.02989
0.055 0.03324
0.0575 0.03679
0.06 0.04094
0.0625 0.04484
0.065 0.0492
0.0675 0.05418
0.07 0.05877
0.0725 0.06358
0.075 0.06893
0.0775 0.07437
0.08 0.07962
0.0825 0.08505
0.085 0.09048
0.0875 0.09709
0.09 0.10276
0.0925 0.10898
0.095 0.11531
0.0975 0.12147
0.1 0.12716
0.1025 0.13394
0.105 0.14053
0.1075 0.14702
0.11 0.15396
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.05 0.02461
% 0.0525 0.02815
% 0.055 0.03141
% 0.0575 0.03487
% 0.06 0.03891
% 0.0625 0.04272
% 0.065 0.04698
% 0.0675 0.05186
% 0.07 0.05636
% 0.0725 0.06107
% 0.075 0.06633
% 0.0775 0.07167
% 0.08 0.07683
% 0.0825 0.08218
% 0.085 0.08753
% 0.0875 0.09404
% 0.09 0.09963
% 0.0925 0.10577
% 0.095 0.11202
% 0.0975 0.1181
% 0.1 0.12372
% 0.1025 0.13042
% 0.105 0.13694
% 0.1075 0.14336
% 0.11 0.15023
% };
\end{axis}

\end{tikzpicture}

==> iid_7.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.784313725490196,0.462745098039216,0.0235294117647059}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.274509803921569,0.254901960784314,0.588235294117647}
\definecolor{color2}{rgb}{0.329411764705882,0.674509803921569,0.407843137254902}

\begin{axis}[
title={$d=7$},
xlabel={physical error rate},
ylabel={logical $X$ error rate},
xmin=0.049, xmax=0.111,
ymin=0, ymax=0.25,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.05,0.01499)
--(axis cs:0.05,0.01762);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0525,0.01787)
--(axis cs:0.0525,0.02074);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.055,0.0209)
--(axis cs:0.055,0.02399);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0575,0.02417)
--(axis cs:0.0575,0.02747);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.06,0.02771)
--(axis cs:0.06,0.03122);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0625,0.03173)
--(axis cs:0.0625,0.03548);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.065,0.03598)
--(axis cs:0.065,0.03995);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0675,0.04035)
--(axis cs:0.0675,0.04454);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.07,0.04556)
--(axis cs:0.07,0.04999);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0725,0.05073)
--(axis cs:0.0725,0.0554);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.05615)
--(axis cs:0.075,0.06104);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0775,0.06168)
--(axis cs:0.0775,0.06679);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.06759)
--(axis cs:0.08,0.0729);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0825,0.07412)
--(axis cs:0.0825,0.07967);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.08009)
--(axis cs:0.085,0.08583);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0875,0.08708)
--(axis cs:0.0875,0.09303);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.09373)
--(axis cs:0.09,0.09988);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.10102)
--(axis cs:0.0925,0.10738);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.10808)
--(axis cs:0.095,0.11463);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0975,0.11613)
--(axis cs:0.0975,0.12288);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.12335)
--(axis cs:0.1,0.13027);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1025,0.13117)
--(axis cs:0.1025,0.13827);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.1388)
--(axis cs:0.105,0.14607);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1075,0.14754)
--(axis cs:0.1075,0.155);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.15526)
--(axis cs:0.11,0.16287);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.05,0.02911)
--(axis cs:0.05,0.03271);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0525,0.03424)
--(axis cs:0.0525,0.03813);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.055,0.03978)
--(axis cs:0.055,0.04395);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0575,0.04534)
--(axis cs:0.0575,0.04977);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.06,0.05188)
--(axis cs:0.06,0.05659);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0625,0.05877)
--(axis cs:0.0625,0.06376);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.065,0.06604)
--(axis cs:0.065,0.07131);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0675,0.07345)
--(axis cs:0.0675,0.07897);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.07,0.08243)
--(axis cs:0.07,0.08824);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0725,0.09)
--(axis cs:0.0725,0.09605);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.09855)
--(axis cs:0.075,0.10484);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0775,0.10791)
--(axis cs:0.0775,0.11445);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.11647)
--(axis cs:0.08,0.12323);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0825,0.12632)
--(axis cs:0.0825,0.13331);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.13571)
--(axis cs:0.085,0.14291);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0875,0.14581)
--(axis cs:0.0875,0.15323);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.15526)
--(axis cs:0.09,0.16287);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.16528)
--(axis cs:0.0925,0.17308);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.17561)
--(axis cs:0.095,0.18359);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0975,0.18573)
--(axis cs:0.0975,0.19389);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.19484)
--(axis cs:0.1,0.20314);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1025,0.20519)
--(axis cs:0.1025,0.21365);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.2156)
--(axis cs:0.105,0.22422);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1075,0.22522)
--(axis cs:0.1075,0.23398);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.2352)
--(axis cs:0.11,0.24408);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.05,0.01775)
--(axis cs:0.05,0.0206);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0525,0.02096)
--(axis cs:0.0525,0.02405);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.055,0.02453)
--(axis cs:0.055,0.02786);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0575,0.02809)
--(axis cs:0.0575,0.03163);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.06,0.03202)
--(axis cs:0.06,0.03579);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0625,0.03664)
--(axis cs:0.0625,0.04065);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.065,0.04142)
--(axis cs:0.065,0.04567);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0675,0.04591)
--(axis cs:0.0675,0.05036);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.07,0.05162)
--(axis cs:0.07,0.05633);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0725,0.05695)
--(axis cs:0.0725,0.06187);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.06284)
--(axis cs:0.075,0.06799);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0775,0.06883)
--(axis cs:0.0775,0.0742);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.07486)
--(axis cs:0.08,0.08043);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0825,0.08161)
--(axis cs:0.0825,0.0874);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.08827)
--(axis cs:0.085,0.09426);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0875,0.09582)
--(axis cs:0.0875,0.10203);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.1028)
--(axis cs:0.09,0.10921);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.10979)
--(axis cs:0.0925,0.11638);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.11734)
--(axis cs:0.095,0.12412);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0975,0.12548)
--(axis cs:0.0975,0.13246);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.13311)
--(axis cs:0.1,0.14026);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1025,0.1409)
--(axis cs:0.1025,0.14822);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.14861)
--(axis cs:0.105,0.15609);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1075,0.1574)
--(axis cs:0.1075,0.16506);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.16511)
--(axis cs:0.11,0.17291);

\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0.04 0.04
0.12 0.12
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.01499
0.0525 0.01787
0.055 0.0209
0.0575 0.02417
0.06 0.02771
0.0625 0.03173
0.065 0.03598
0.0675 0.04035
0.07 0.04556
0.0725 0.05073
0.075 0.05615
0.0775 0.06168
0.08 0.06759
0.0825 0.07412
0.085 0.08009
0.0875 0.08708
0.09 0.09373
0.0925 0.10102
0.095 0.10808
0.0975 0.11613
0.1 0.12335
0.1025 0.13117
0.105 0.1388
0.1075 0.14754
0.11 0.15526
};
\addplot [line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.01762
0.0525 0.02074
0.055 0.02399
0.0575 0.02747
0.06 0.03122
0.0625 0.03548
0.065 0.03995
0.0675 0.04454
0.07 0.04999
0.0725 0.0554
0.075 0.06104
0.0775 0.06679
0.08 0.0729
0.0825 0.07967
0.085 0.08583
0.0875 0.09303
0.09 0.09988
0.0925 0.10738
0.095 0.11463
0.0975 0.12288
0.1 0.13027
0.1025 0.13827
0.105 0.14607
0.1075 0.155
0.11 0.16287
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.05 0.01629
% 0.0525 0.01929
% 0.055 0.02243
% 0.0575 0.0258
% 0.06 0.02945
% 0.0625 0.03359
% 0.065 0.03795
% 0.0675 0.04243
% 0.07 0.04776
% 0.0725 0.05305
% 0.075 0.05858
% 0.0775 0.06422
% 0.08 0.07023
% 0.0825 0.07688
% 0.085 0.08295
% 0.0875 0.09004
% 0.09 0.09679
% 0.0925 0.10419
% 0.095 0.11134
% 0.0975 0.11949
% 0.1 0.1268
% 0.1025 0.13471
% 0.105 0.14242
% 0.1075 0.15126
% 0.11 0.15905
% };
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.02911
0.0525 0.03424
0.055 0.03978
0.0575 0.04534
0.06 0.05188
0.0625 0.05877
0.065 0.06604
0.0675 0.07345
0.07 0.08243
0.0725 0.09
0.075 0.09855
0.0775 0.10791
0.08 0.11647
0.0825 0.12632
0.085 0.13571
0.0875 0.14581
0.09 0.15526
0.0925 0.16528
0.095 0.17561
0.0975 0.18573
0.1 0.19484
0.1025 0.20519
0.105 0.2156
0.1075 0.22522
0.11 0.2352
};
\addplot [line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.03271
0.0525 0.03813
0.055 0.04395
0.0575 0.04977
0.06 0.05659
0.0625 0.06376
0.065 0.07131
0.0675 0.07897
0.07 0.08824
0.0725 0.09605
0.075 0.10484
0.0775 0.11445
0.08 0.12323
0.0825 0.13331
0.085 0.14291
0.0875 0.15323
0.09 0.16287
0.0925 0.17308
0.095 0.18359
0.0975 0.19389
0.1 0.20314
0.1025 0.21365
0.105 0.22422
0.1075 0.23398
0.11 0.24408
};
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.05 0.03089
% 0.0525 0.03617
% 0.055 0.04185
% 0.0575 0.04754
% 0.06 0.05422
% 0.0625 0.06125
% 0.065 0.06866
% 0.0675 0.0762
% 0.07 0.08532
% 0.0725 0.09301
% 0.075 0.10168
% 0.0775 0.11117
% 0.08 0.11984
% 0.0825 0.1298
% 0.085 0.1393
% 0.0875 0.14951
% 0.09 0.15905
% 0.0925 0.16917
% 0.095 0.17959
% 0.0975 0.1898
% 0.1 0.19898
% 0.1025 0.20941
% 0.105 0.2199
% 0.1075 0.22959
% 0.11 0.23963
% };
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.01775
0.0525 0.02096
0.055 0.02453
0.0575 0.02809
0.06 0.03202
0.0625 0.03664
0.065 0.04142
0.0675 0.04591
0.07 0.05162
0.0725 0.05695
0.075 0.06284
0.0775 0.06883
0.08 0.07486
0.0825 0.08161
0.085 0.08827
0.0875 0.09582
0.09 0.1028
0.0925 0.10979
0.095 0.11734
0.0975 0.12548
0.1 0.13311
0.1025 0.1409
0.105 0.14861
0.1075 0.1574
0.11 0.16511
};
\addplot [line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.05 0.0206
0.0525 0.02405
0.055 0.02786
0.0575 0.03163
0.06 0.03579
0.0625 0.04065
0.065 0.04567
0.0675 0.05036
0.07 0.05633
0.0725 0.06187
0.075 0.06799
0.0775 0.0742
0.08 0.08043
0.0825 0.0874
0.085 0.09426
0.0875 0.10203
0.09 0.10921
0.0925 0.11638
0.095 0.12412
0.0975 0.13246
0.1 0.14026
0.1025 0.14822
0.105 0.15609
0.1075 0.16506
0.11 0.17291
};
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.05 0.01916
% 0.0525 0.02249
% 0.055 0.02618
% 0.0575 0.02984
% 0.06 0.03389
% 0.0625 0.03863
% 0.065 0.04353
% 0.0675 0.04812
% 0.07 0.05396
% 0.0725 0.0594
% 0.075 0.0654
% 0.0775 0.0715
% 0.08 0.07763
% 0.0825 0.08449
% 0.085 0.09125
% 0.0875 0.09891
% 0.09 0.10599
% 0.0925 0.11307
% 0.095 0.12072
% 0.0975 0.12896
% 0.1 0.13667
% 0.1025 0.14455
% 0.105 0.15234
% 0.1075 0.16122
% 0.11 0.169
% };
\end{axis}

\end{tikzpicture}

==> little_NN.tikz <==
\begin{tikzpicture}[yscale=0.75, xscale=1.25]
\foreach \y/\lbl in {1/2, 3/1, 5/0}{
    \node (n_0_\y) at (0, \y) [circle, draw=black] {$x_\lbl$};
}
\foreach \y in {0, 2, 4, 6}{
    \node (n_1_\y) at (1, \y) [circle, draw=black] {\phantom{$x_0$}};
    \foreach \yp in {1, 3, 5}{
        \draw [black, ->] (n_0_\yp) -- (n_1_\y);
    }
}
\foreach \y in {2, 4}{
    \node (n_2_\y) at (2, \y) [circle, draw=black] {\phantom{$x_0$}};
    \foreach \yp in {0, 2, 4, 6}{
        \draw [black, ->] (n_1_\yp) -- (n_2_\y);
    }
    \draw [black, ->] (n_2_\y) -- (2.5, \y);
}
\node at (0, -1) {$i$};
\node at (1, -1) {$h$};
\node at (2, -1) {$o$};
\node at (2.75, 2) {$y_1$};
\node at (2.75, 4) {$y_0$};
\end{tikzpicture}

==> x_meas_4.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -4.500000) rectangle (66.000000, 40.500000);
% Drawing wires
% Line 5: d0 W
\draw[color=black] (0.000000,36.000000) -- (66.000000,36.000000);
% Line 6: d1 W
\draw[color=black] (0.000000,27.000000) -- (66.000000,27.000000);
% Line 7: d2 W
\draw[color=black] (0.000000,18.000000) -- (66.000000,18.000000);
% Line 8: d3 W
\draw[color=black] (0.000000,9.000000) -- (66.000000,9.000000);
% Line 9: a0 W \ket{+}
\draw[color=black] (0.000000,0.000000) -- (57.000000,0.000000);
\draw[color=black] (57.000000,-0.500000) -- (66.000000,-0.500000);
\draw[color=black] (57.000000,0.500000) -- (66.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{+}$};
% Done with wires; drawing gates
% Line 11: +d0 a0
\draw (6.000000,36.000000) -- (6.000000,0.000000);
\begin{scope}
\draw[fill=white] (6.000000, 36.000000) circle(3.000000pt);
\clip (6.000000, 36.000000) circle(3.000000pt);
\draw (3.000000, 36.000000) -- (9.000000, 36.000000);
\draw (6.000000, 33.000000) -- (6.000000, 39.000000);
\end{scope}
\filldraw (6.000000, 0.000000) circle(1.500000pt);
% Line 12: +d1 a0
\draw (18.000000,27.000000) -- (18.000000,0.000000);
\begin{scope}
\draw[fill=white] (18.000000, 27.000000) circle(3.000000pt);
\clip (18.000000, 27.000000) circle(3.000000pt);
\draw (15.000000, 27.000000) -- (21.000000, 27.000000);
\draw (18.000000, 24.000000) -- (18.000000, 30.000000);
\end{scope}
\filldraw (18.000000, 0.000000) circle(1.500000pt);
% Line 13: +d2 a0
\draw (30.000000,18.000000) -- (30.000000,0.000000);
\begin{scope}
\draw[fill=white] (30.000000, 18.000000) circle(3.000000pt);
\clip (30.000000, 18.000000) circle(3.000000pt);
\draw (27.000000, 18.000000) -- (33.000000, 18.000000);
\draw (30.000000, 15.000000) -- (30.000000, 21.000000);
\end{scope}
\filldraw (30.000000, 0.000000) circle(1.500000pt);
% Line 14: +d3 a0
\draw (42.000000,9.000000) -- (42.000000,0.000000);
\begin{scope}
\draw[fill=white] (42.000000, 9.000000) circle(3.000000pt);
\clip (42.000000, 9.000000) circle(3.000000pt);
\draw (39.000000, 9.000000) -- (45.000000, 9.000000);
\draw (42.000000, 6.000000) -- (42.000000, 12.000000);
\end{scope}
\filldraw (42.000000, 0.000000) circle(1.500000pt);
% Line 15: a0 M {\small $X$}
\draw[fill=white] (51.000000, -4.000000) -- (59.000000,-4.000000) arc (-90:90:4.000000pt) -- (51.000000,4.000000) -- cycle;
\draw (57.000000, 0.000000) node {{\small $X$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> z_meas_4.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -4.500000) rectangle (66.000000, 40.500000);
% Drawing wires
% Line 5: d0 W
\draw[color=black] (0.000000,36.000000) -- (66.000000,36.000000);
% Line 6: d1 W
\draw[color=black] (0.000000,27.000000) -- (66.000000,27.000000);
% Line 7: d2 W
\draw[color=black] (0.000000,18.000000) -- (66.000000,18.000000);
% Line 8: d3 W
\draw[color=black] (0.000000,9.000000) -- (66.000000,9.000000);
% Line 9: a0 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (57.000000,0.000000);
\draw[color=black] (57.000000,-0.500000) -- (66.000000,-0.500000);
\draw[color=black] (57.000000,0.500000) -- (66.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 11: +a0 d0
\draw (6.000000,36.000000) -- (6.000000,0.000000);
\begin{scope}
\draw[fill=white] (6.000000, 0.000000) circle(3.000000pt);
\clip (6.000000, 0.000000) circle(3.000000pt);
\draw (3.000000, 0.000000) -- (9.000000, 0.000000);
\draw (6.000000, -3.000000) -- (6.000000, 3.000000);
\end{scope}
\filldraw (6.000000, 36.000000) circle(1.500000pt);
% Line 12: +a0 d1
\draw (18.000000,27.000000) -- (18.000000,0.000000);
\begin{scope}
\draw[fill=white] (18.000000, 0.000000) circle(3.000000pt);
\clip (18.000000, 0.000000) circle(3.000000pt);
\draw (15.000000, 0.000000) -- (21.000000, 0.000000);
\draw (18.000000, -3.000000) -- (18.000000, 3.000000);
\end{scope}
\filldraw (18.000000, 27.000000) circle(1.500000pt);
% Line 13: +a0 d2
\draw (30.000000,18.000000) -- (30.000000,0.000000);
\begin{scope}
\draw[fill=white] (30.000000, 0.000000) circle(3.000000pt);
\clip (30.000000, 0.000000) circle(3.000000pt);
\draw (27.000000, 0.000000) -- (33.000000, 0.000000);
\draw (30.000000, -3.000000) -- (30.000000, 3.000000);
\end{scope}
\filldraw (30.000000, 18.000000) circle(1.500000pt);
% Line 14: +a0 d3
\draw (42.000000,9.000000) -- (42.000000,0.000000);
\begin{scope}
\draw[fill=white] (42.000000, 0.000000) circle(3.000000pt);
\clip (42.000000, 0.000000) circle(3.000000pt);
\draw (39.000000, 0.000000) -- (45.000000, 0.000000);
\draw (42.000000, -3.000000) -- (42.000000, 3.000000);
\end{scope}
\filldraw (42.000000, 9.000000) circle(1.500000pt);
% Line 15: a0 M {\small $Z$}
\draw[fill=white] (51.000000, -4.000000) -- (59.000000,-4.000000) arc (-90:90:4.000000pt) -- (51.000000,4.000000) -- cycle;
\draw (57.000000, 0.000000) node {{\small $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

